Efficient Floating-Point Arithmetic on Fault-Tolerant Quantum Computers

We propose a novel floating-point encoding scheme that builds on prior work involving fixed-point encodings. We encode floating-point numbers using Two's Complement fixed-point mantissas and Two's Complement integral exponents. We used our proposed approach to develop quantum algorithms for fundamental arithmetic operations, such as bit-shifting, reciprocation, multiplication, and addition. We prototyped and investigated the performance of the floating-point encoding scheme on quantum computer simulations by performing reciprocation on randomly drawn inputs and by solving first-order ordinary differential equations, while varying the number of qubits in the encoding. We observed rapid convergence to the exact solutions as we increased the number of qubits and a significant reduction in the number of ancilla qubits required for reciprocation when compared with similar approaches.

==> plots/div_counts.tikz <==
% Recommended preamble:
\captionsetup[sub]{font=scriptsize}
\begin{tikzpicture}
\begin{groupplot}[group style={group size={4 by 1}, ylabels at={edge left}, horizontal sep={0.65cm}, vertical sep={0.5cm}}, legend image code/.code={{ \draw[mark repeat=2,mark phase=2] plot coordinates { (0cm,0cm) (0.2cm,0cm) (0.4cm,0cm) }; }}, footnotesize, title style={font={\scriptsize}, text width={1.4730708661417324in}, yshift={-1mm}}, label style={font={\scriptsize}}, tick label style={font={\tiny}}, legend pos={north west}, legend image post style={scale={0.5}}, legend columns={-1}, legend style={draw={none}, fill={none}, inner ysep={2pt}, cells={anchor={west}}, nodes={inner sep={0pt}, text depth={0.15em}}, font={\tiny}}, scale only axis, width={1.4730708661417324in}, height={1.1048031496062993in}, ymajorgrids={true}, xlabel={Register width}, ylabel={Operation count}, cycle multiindex* list={mark=*,mark=square*,mark=triangle*,mark=diamond*\nextlist blue,red,magenta,violet\nextlist dotted}, ymin={269.3333333333333}, ymax={261447}]
    \nextgroupplot[xmode=normal,ymode=log, title={\subcaption{1-Qubit Operations \label{fig:div:counts:w1}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  8777  \\
            10  10645  \\
            12  13197  \\
            14  15206  \\
            16  17276  \\
            18  20569  \\
            20  24102  \\
        }
        ;
    \addlegendentry {H}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  3572  \\
            10  4474  \\
            12  5889  \\
            14  6951  \\
            16  8013  \\
            18  9908  \\
            20  11963  \\
        }
        ;
    \addlegendentry {X}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  404  \\
            10  424  \\
            12  515  \\
            14  535  \\
            16  555  \\
            18  646  \\
            20  737  \\
        }
        ;
    \addlegendentry {P\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  3119  \\
            10  3505  \\
            12  4551  \\
            14  4999  \\
            16  5507  \\
            18  7054  \\
            20  8761  \\
        }
        ;
    \addlegendentry {Reset}
    \nextgroupplot[xmode=normal,ymode=log, title={\subcaption{2-Qubit Operations \label{fig:div:counts:w2}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  2575  \\
            10  3139  \\
            12  4135  \\
            14  4699  \\
            16  5263  \\
            18  6699  \\
            20  8295  \\
        }
        ;
    \addlegendentry {CX}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  13040  \\
            10  21100  \\
            12  29739  \\
            14  42091  \\
            16  57091  \\
            18  71046  \\
            20  87149  \\
        }
        ;
    \addlegendentry {CP\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  2704  \\
            10  3468  \\
            12  3930  \\
            14  4694  \\
            16  5458  \\
            18  6748  \\
            20  7250  \\
        }
        ;
    \addlegendentry {Swap}
    \nextgroupplot[xmode=normal,ymode=log, title={\subcaption{3-Qubit Operations \label{fig:div:counts:w3}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  1900  \\
            10  2280  \\
            12  3230  \\
            14  3610  \\
            16  3990  \\
            18  5380  \\
            20  6930  \\
        }
        ;
    \addlegendentry {CCX}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  2830  \\
            10  7420  \\
            12  11430  \\
            14  22480  \\
            16  39410  \\
            18  50920  \\
            20  64450  \\
        }
        ;
    \addlegendentry {CCP\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  840  \\
            10  1360  \\
            12  1660  \\
            14  2340  \\
            16  3020  \\
            18  3360  \\
            20  3700  \\
        }
        ;
    \addlegendentry {CSwap}
    \nextgroupplot[xmode=normal,ymode=log, title={\subcaption{Circuit Depth \label{fig:div:counts:depth}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  21716  \\
            10  33686  \\
            12  46728  \\
            14  67958  \\
            16  96497  \\
            18  121843  \\
            20  150860  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> plots/div_stats.tikz <==
% Recommended preamble:
\captionsetup[sub]{font=small}
\begin{tikzpicture}
\begin{axis}[small, ybar={0pt}, bar shift={0pt}, title={Signed Relative Error Distributions}, xlabel={Signed Relative Error}, ylabel={Density}, ymin={0}, ymax={0.8}, title style={font={\small}}, scaled x ticks={real:0.015625}, xtick scale label code/.code={{$\cdot 2^{-6}$}}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision={1}}, xtick distance={0.0078125}, width={7.16in}, height={2.3866666666666667in}, single ybar legend, legend style={draw={none}, fill={none}, inner ysep={2pt}, cells={anchor={west}}}, colormap/bluered, cycle multiindex* list={{[colors of colormap={100,300,...,1000}] \nextlist pattern={Lines[yshift=.5pt,angle=30,distance=2pt,line width=1pt]},pattern={Lines[yshift=.5pt,angle=60,distance=2pt,line width=1pt]},pattern={Lines[yshift=.5pt,angle=90,distance=2pt,line width=1pt]},pattern={Lines[yshift=.5pt,angle=120,distance=2pt,line width=1pt]},pattern={Lines[yshift=.5pt,angle=150,distance=2pt,line width=1pt]},pattern={Lines[yshift=.5pt,angle=180,distance=2pt,line width=1pt]},pattern={Lines[yshift=.5pt,angle=210,distance=2pt,line width=1pt]},pattern={Lines[yshift=.5pt,angle=240,distance=2pt,line width=1pt]},pattern={Lines[yshift=.5pt,angle=270,distance=2pt,line width=1pt]},pattern={Lines[yshift=.5pt,angle=300,distance=2pt,line width=1pt]},pattern={Lines[yshift=.5pt,angle=330,distance=2pt,line width=1pt]},pattern={Lines[yshift=.5pt,angle=360,distance=2pt,line width=1pt]},pattern=grid,pattern=crosshatch,pattern=dots \nextlist preaction={fill=.} \nextlist pattern color=.!70!black}}]
    \addplot+[bar width={0.03125}, draw={none}]
        table[row sep={\\}]
        {
            \\
            -0.0625  0.1  \\
            -0.03125  0.07  \\
            0.0  0.63  \\
            0.03125  0.09  \\
            0.0625  0.11  \\
        }
        ;
    \addlegendentry {10}
    \addplot+[bar width={0.015625}, draw={none}]
        table[row sep={\\}]
        {
            \\
            -0.03125  0.07  \\
            -0.015625  0.1  \\
            0.0  0.66  \\
            0.015625  0.06  \\
            0.03125  0.11  \\
        }
        ;
    \addlegendentry {12}
    \addplot+[bar width={0.00390625}, draw={none}]
        table[row sep={\\}]
        {
            \\
            -0.0078125  0.1  \\
            -0.00390625  0.03  \\
            0.0  0.74  \\
            0.00390625  0.02  \\
            0.0078125  0.11  \\
        }
        ;
    \addlegendentry {14}
    \addplot+[bar width={0.0009765625}, draw={none}]
        table[row sep={\\}]
        {
            \\
            -0.001953125  0.06  \\
            -0.0009765625  0.14  \\
            0.0  0.7  \\
            0.0009765625  0.05  \\
            0.001953125  0.05  \\
        }
        ;
    \addlegendentry {16}
    \addplot+[bar width={0.00048828125}, draw={none}]
        table[row sep={\\}]
        {
            \\
            -0.00146484375  0.01  \\
            -0.0009765625  0.05  \\
            -0.00048828125  0.08  \\
            0.0  0.72  \\
            0.00048828125  0.07  \\
            0.0009765625  0.07  \\
            0.00146484375  0.0  \\
        }
        ;
    \addlegendentry {18}
    \addplot+[bar width={0.000244140625}, draw={none}]
        table[row sep={\\}]
        {
            \\
            -0.000732421875  0.01  \\
            -0.00048828125  0.1  \\
            -0.000244140625  0.07  \\
            0.0  0.71  \\
            0.000244140625  0.05  \\
            0.00048828125  0.06  \\
            0.000732421875  0.0  \\
        }
        ;
    \addlegendentry {20}
\end{axis}
\end{tikzpicture}


==> plots/ode_counts.tikz <==
% Recommended preamble:
\captionsetup[sub]{font=scriptsize}
\begin{tikzpicture}
\begin{groupplot}[group style={group size={4 by 4}, horizontal sep={0.25cm}, vertical sep={0.5cm}, x descriptions at={edge bottom}, y descriptions at={edge left}}, legend image code/.code={{ \draw[mark repeat=2,mark phase=2] plot coordinates { (0cm,0cm) (0.2cm,0cm) (0.4cm,0cm) }; }}, footnotesize, title style={font={\scriptsize}, text width={1.591181102362205in}, yshift={-1mm}}, label style={font={\scriptsize}}, tick label style={font={\tiny}}, legend pos={north west}, legend image post style={scale={0.5}}, legend columns={-1}, legend style={draw={none}, fill={none}, inner ysep={2pt}, cells={anchor={west}}, nodes={inner sep={0pt}, text depth={0.15em}}, font={\tiny}}, width={1.591181102362205in}, height={1.1933858267716537in}, scale only axis, ymajorgrids={true}, xlabel={Register width}, ylabel={Operation count}, cycle multiindex* list={mark=*,mark=square*,mark=triangle*,mark=diamond*\nextlist blue,red,magenta,violet\nextlist dotted}]
    \nextgroupplot[xmode=normal,ymode=log, ymin={1040.0}, ymax={1734372}, title={{\centering \textlarger{\unit[2\textsuperscript{-2}]{s} Step} \\[0.5em] \subcaption{1-Qubit Operations \label{fig:ode:counts:w1sp2}}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  27872  \\
            10  34008  \\
            12  41600  \\
            14  48100  \\
            16  54756  \\
            18  64272  \\
            20  74412  \\
        }
        ;
    \addlegendentry {H}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  10195  \\
            10  12691  \\
            12  16539  \\
            14  19451  \\
            16  22363  \\
            18  27459  \\
            20  32971  \\
        }
        ;
    \addlegendentry {X}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  1560  \\
            10  1560  \\
            12  1872  \\
            14  1872  \\
            16  1872  \\
            18  2184  \\
            20  2496  \\
        }
        ;
    \addlegendentry {P\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  9160  \\
            10  10358  \\
            12  13220  \\
            14  14574  \\
            16  16084  \\
            18  20246  \\
            20  24824  \\
        }
        ;
    \addlegendentry {Reset}
    \nextgroupplot[xmode=normal,ymode=log, ymin={1040.0}, ymax={1734372}, title={{\centering \textlarger{\unit[2\textsuperscript{-3}]{s} Step} \\[0.5em] \subcaption{1-Qubit Operations \label{fig:ode:counts:w1sp3}}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  54672  \\
            10  66708  \\
            12  81600  \\
            14  94350  \\
            16  107406  \\
            18  126072  \\
            20  145962  \\
        }
        ;
    \addlegendentry {H}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  19995  \\
            10  24891  \\
            12  32439  \\
            14  38151  \\
            16  43863  \\
            18  53859  \\
            20  64671  \\
        }
        ;
    \addlegendentry {X}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  3060  \\
            10  3060  \\
            12  3672  \\
            14  3672  \\
            16  3672  \\
            18  4284  \\
            20  4896  \\
        }
        ;
    \addlegendentry {P\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  17960  \\
            10  20308  \\
            12  25920  \\
            14  28574  \\
            16  31534  \\
            18  39696  \\
            20  48674  \\
        }
        ;
    \addlegendentry {Reset}
    \nextgroupplot[xmode=normal,ymode=log, ymin={1040.0}, ymax={1734372}, title={{\centering \textlarger{\unit[2\textsuperscript{-4}]{s} Step} \\[0.5em] \subcaption{1-Qubit Operations \label{fig:ode:counts:w1sp4}}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  108272  \\
            10  132108  \\
            12  161600  \\
            14  186850  \\
            16  212706  \\
            18  249672  \\
            20  289062  \\
        }
        ;
    \addlegendentry {H}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  39595  \\
            10  49291  \\
            12  64239  \\
            14  75551  \\
            16  86863  \\
            18  106659  \\
            20  128071  \\
        }
        ;
    \addlegendentry {X}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  6060  \\
            10  6060  \\
            12  7272  \\
            14  7272  \\
            16  7272  \\
            18  8484  \\
            20  9696  \\
        }
        ;
    \addlegendentry {P\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  35560  \\
            10  40208  \\
            12  51320  \\
            14  56574  \\
            16  62434  \\
            18  78596  \\
            20  96374  \\
        }
        ;
    \addlegendentry {Reset}
    \nextgroupplot[xmode=normal,ymode=log, ymin={1040.0}, ymax={1734372}, title={{\centering \textlarger{\unit[2\textsuperscript{-5}]{s} Step} \\[0.5em] \subcaption{1-Qubit Operations \label{fig:ode:counts:w1sp5}}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  216544  \\
            10  264216  \\
            12  323200  \\
            14  373700  \\
            16  425412  \\
            18  499344  \\
            20  578124  \\
        }
        ;
    \addlegendentry {H}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  79187  \\
            10  98579  \\
            12  128475  \\
            14  151099  \\
            16  173723  \\
            18  213315  \\
            20  256139  \\
        }
        ;
    \addlegendentry {X}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  12120  \\
            10  12120  \\
            12  14544  \\
            14  14544  \\
            16  14544  \\
            18  16968  \\
            20  19392  \\
        }
        ;
    \addlegendentry {P\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  71112  \\
            10  80406  \\
            12  102628  \\
            14  113134  \\
            16  124852  \\
            18  157174  \\
            20  192728  \\
        }
        ;
    \addlegendentry {Reset}
    \nextgroupplot[xmode=normal,ymode=log, ymin={5616.0}, ymax={7840428}, title={\subcaption{2-Qubit Operations \label{fig:ode:counts:w2sp2}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  8684  \\
            10  10712  \\
            12  13676  \\
            14  15704  \\
            16  17732  \\
            18  21840  \\
            20  26364  \\
        }
        ;
    \addlegendentry {CX}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  46696  \\
            10  79560  \\
            12  111384  \\
            14  162552  \\
            16  225368  \\
            18  277316  \\
            20  336388  \\
        }
        ;
    \addlegendentry {CP\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  8424  \\
            10  10920  \\
            12  12792  \\
            14  15288  \\
            16  17784  \\
            18  21216  \\
            20  23192  \\
        }
        ;
    \addlegendentry {Swap}
    \nextgroupplot[xmode=normal,ymode=log, ymin={5616.0}, ymax={7840428}, title={\subcaption{2-Qubit Operations \label{fig:ode:counts:w2sp3}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  17034  \\
            10  21012  \\
            12  26826  \\
            14  30804  \\
            16  34782  \\
            18  42840  \\
            20  51714  \\
        }
        ;
    \addlegendentry {CX}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  91596  \\
            10  156060  \\
            12  218484  \\
            14  318852  \\
            16  442068  \\
            18  543966  \\
            20  659838  \\
        }
        ;
    \addlegendentry {CP\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  16524  \\
            10  21420  \\
            12  25092  \\
            14  29988  \\
            16  34884  \\
            18  41616  \\
            20  45492  \\
        }
        ;
    \addlegendentry {Swap}
    \nextgroupplot[xmode=normal,ymode=log, ymin={5616.0}, ymax={7840428}, title={\subcaption{2-Qubit Operations \label{fig:ode:counts:w2sp4}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  33734  \\
            10  41612  \\
            12  53126  \\
            14  61004  \\
            16  68882  \\
            18  84840  \\
            20  102414  \\
        }
        ;
    \addlegendentry {CX}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  181396  \\
            10  309060  \\
            12  432684  \\
            14  631452  \\
            16  875468  \\
            18  1077266  \\
            20  1306738  \\
        }
        ;
    \addlegendentry {CP\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  32724  \\
            10  42420  \\
            12  49692  \\
            14  59388  \\
            16  69084  \\
            18  82416  \\
            20  90092  \\
        }
        ;
    \addlegendentry {Swap}
    \nextgroupplot[xmode=normal,ymode=log, ymin={5616.0}, ymax={7840428}, title={\subcaption{2-Qubit Operations \label{fig:ode:counts:w2sp5}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  67468  \\
            10  83224  \\
            12  106252  \\
            14  122008  \\
            16  137764  \\
            18  169680  \\
            20  204828  \\
        }
        ;
    \addlegendentry {CX}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  362792  \\
            10  618120  \\
            12  865368  \\
            14  1262904  \\
            16  1750936  \\
            18  2154532  \\
            20  2613476  \\
        }
        ;
    \addlegendentry {CP\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  65448  \\
            10  84840  \\
            12  99384  \\
            14  118776  \\
            16  138168  \\
            18  164832  \\
            20  180184  \\
        }
        ;
    \addlegendentry {Swap}
    \nextgroupplot[xmode=normal,ymode=log, ymin={1594.6666666666667}, ymax={487224}, title={\subcaption{3-Qubit Operations \label{fig:ode:counts:w3sp2}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  6032  \\
            10  7384  \\
            12  10088  \\
            14  11440  \\
            16  12792  \\
            18  16640  \\
            20  20904  \\
        }
        ;
    \addlegendentry {CCX}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  3640  \\
            10  5408  \\
            12  7384  \\
            14  9880  \\
            16  12792  \\
            18  15704  \\
            20  18928  \\
        }
        ;
    \addlegendentry {CCP\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  2392  \\
            10  3848  \\
            12  4680  \\
            14  6552  \\
            16  8424  \\
            18  9360  \\
            20  10296  \\
        }
        ;
    \addlegendentry {CSwap}
    \nextgroupplot[xmode=normal,ymode=log, ymin={1594.6666666666667}, ymax={487224}, title={\subcaption{3-Qubit Operations \label{fig:ode:counts:w3sp3}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  11832  \\
            10  14484  \\
            12  19788  \\
            14  22440  \\
            16  25092  \\
            18  32640  \\
            20  41004  \\
        }
        ;
    \addlegendentry {CCX}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  7140  \\
            10  10608  \\
            12  14484  \\
            14  19380  \\
            16  25092  \\
            18  30804  \\
            20  37128  \\
        }
        ;
    \addlegendentry {CCP\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  4692  \\
            10  7548  \\
            12  9180  \\
            14  12852  \\
            16  16524  \\
            18  18360  \\
            20  20196  \\
        }
        ;
    \addlegendentry {CSwap}
    \nextgroupplot[xmode=normal,ymode=log, ymin={1594.6666666666667}, ymax={487224}, title={\subcaption{3-Qubit Operations \label{fig:ode:counts:w3sp4}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  23432  \\
            10  28684  \\
            12  39188  \\
            14  44440  \\
            16  49692  \\
            18  64640  \\
            20  81204  \\
        }
        ;
    \addlegendentry {CCX}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  14140  \\
            10  21008  \\
            12  28684  \\
            14  38380  \\
            16  49692  \\
            18  61004  \\
            20  73528  \\
        }
        ;
    \addlegendentry {CCP\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  9292  \\
            10  14948  \\
            12  18180  \\
            14  25452  \\
            16  32724  \\
            18  36360  \\
            20  39996  \\
        }
        ;
    \addlegendentry {CSwap}
    \nextgroupplot[xmode=normal,ymode=log, ymin={1594.6666666666667}, ymax={487224}, title={\subcaption{3-Qubit Operations \label{fig:ode:counts:w3sp5}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  46864  \\
            10  57368  \\
            12  78376  \\
            14  88880  \\
            16  99384  \\
            18  129280  \\
            20  162408  \\
        }
        ;
    \addlegendentry {CCX}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  28280  \\
            10  42016  \\
            12  57368  \\
            14  76760  \\
            16  99384  \\
            18  122008  \\
            20  147056  \\
        }
        ;
    \addlegendentry {CCP\textsubscript{z}}
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  18584  \\
            10  29896  \\
            12  36360  \\
            14  50904  \\
            16  65448  \\
            18  72720  \\
            20  79992  \\
        }
        ;
    \addlegendentry {CSwap}
    \nextgroupplot[xmode=normal,ymode=log, ymin={45624.0}, ymax={7355667}, title={\subcaption{Circuit Depth \label{fig:ode:counts:depth:sp2}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  68436  \\
            10  97766  \\
            12  129123  \\
            14  169373  \\
            16  215551  \\
            18  262976  \\
            20  315601  \\
        }
        ;
    \nextgroupplot[xmode=normal,ymode=log, ymin={45624.0}, ymax={7355667}, title={\subcaption{Circuit Depth \label{fig:ode:counts:depth:sp3}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  134236  \\
            10  191766  \\
            12  253273  \\
            14  332223  \\
            16  422801  \\
            18  515826  \\
            20  619051  \\
        }
        ;
    \nextgroupplot[xmode=normal,ymode=log, ymin={45624.0}, ymax={7355667}, title={\subcaption{Circuit Depth \label{fig:ode:counts:depth:sp4}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  265836  \\
            10  379766  \\
            12  501573  \\
            14  657923  \\
            16  837301  \\
            18  1021526  \\
            20  1225951  \\
        }
        ;
    \nextgroupplot[xmode=normal,ymode=log, ymin={45624.0}, ymax={7355667}, title={\subcaption{Circuit Depth \label{fig:ode:counts:depth:sp5}}}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            8  531668  \\
            10  759526  \\
            12  1003139  \\
            14  1315837  \\
            16  1674591  \\
            18  2043040  \\
            20  2451889  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> plots/ode_evol.tikz <==
% Recommended preamble:
\captionsetup[sub]{font=tiny}
\begin{tikzpicture}
\begin{groupplot}[group style={group size={4 by 3}, y descriptions at={edge left}, horizontal sep={0.25cm}, vertical sep={0.0cm}}, footnotesize, title style={font={\tiny}, text width={1.6161811023622046in}, yshift={-1mm}}, label style={font={\tiny}}, tick label style={font={\tiny}}, legend image post style={scale={0.5}}, legend style={at={{(0.5,0)}}, anchor={south}, draw={none}, fill={none}, inner ysep={2pt}, cells={anchor={west}}, nodes={inner sep={0pt}, text depth={0.15em}}, font={\scriptsize}}, scale only axis, width={1.6161811023622046in}, height={1.2121358267716535in}, ymajorgrids={true}, every axis/.append style={mark size={1pt}}]
    \nextgroupplot[ymin={-1.2}, ymax={1.2}, title={{\centering \textlarger{\unit[2\textsuperscript{-2}]{s} Step} \\[0.5em] \subcaption{$u_{1}\!\left(t\right)$ \label{fig:ode:evol:u1:sp2}}}}, every axis legend/.append style={at={{(0.75,0)}}}, xticklabels={}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.25  -0.24609375  \\
            0.5  -0.478515625  \\
            0.75  -0.6796875  \\
            1.0  -0.83984375  \\
            1.25  -0.94921875  \\
            1.5  -1.0  \\
            1.75  -0.98828125  \\
            2.0  -0.921875  \\
            2.25  -0.796875  \\
            2.5  -0.62109375  \\
            2.75  -0.412109375  \\
            3.0  -0.17578125  \\
            3.25  0.0703125  \\
            3.5  0.310546875  \\
            3.75  0.53125  \\
            4.0  0.71484375  \\
            4.25  0.85546875  \\
            4.5  0.9453125  \\
            4.75  0.97265625  \\
            5.0  0.94140625  \\
            5.25  0.8515625  \\
            5.5  0.7109375  \\
            5.75  0.52734375  \\
            6.0  0.30859375  \\
            6.25  0.0732421875  \\
        }
        ;
    \addlegendentry {14}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.25  -0.24609375  \\
            0.5  -0.47705078125  \\
            0.75  -0.677734375  \\
            1.0  -0.837890625  \\
            1.25  -0.9462890625  \\
            1.5  -0.99609375  \\
            1.75  -0.984375  \\
            2.0  -0.912109375  \\
            2.25  -0.7841796875  \\
            2.5  -0.6083984375  \\
            2.75  -0.39599609375  \\
            3.0  -0.1591796875  \\
            3.25  0.0869140625  \\
            3.5  0.3271484375  \\
            3.75  0.546875  \\
            4.0  0.7314453125  \\
            4.25  0.87109375  \\
            4.5  0.95703125  \\
            4.75  0.9833984375  \\
            5.0  0.9501953125  \\
            5.25  0.8583984375  \\
            5.5  0.7138671875  \\
            5.75  0.525390625  \\
            6.0  0.3046875  \\
            6.25  0.065185546875  \\
        }
        ;
    \addlegendentry {16}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.25  -0.24609375  \\
            0.5  -0.476806640625  \\
            0.75  -0.677734375  \\
            1.0  -0.8369140625  \\
            1.25  -0.94482421875  \\
            1.5  -0.99462890625  \\
            1.75  -0.98291015625  \\
            2.0  -0.9111328125  \\
            2.25  -0.783203125  \\
            2.5  -0.607421875  \\
            2.75  -0.39501953125  \\
            3.0  -0.158203125  \\
            3.25  0.088134765625  \\
            3.5  0.32861328125  \\
            3.75  0.54833984375  \\
            4.0  0.73388671875  \\
            4.25  0.87451171875  \\
            4.5  0.9609375  \\
            4.75  0.98779296875  \\
            5.0  0.9541015625  \\
            5.25  0.861328125  \\
            5.5  0.7158203125  \\
            5.75  0.5263671875  \\
            6.0  0.304931640625  \\
            6.25  0.064697265625  \\
        }
        ;
    \addlegendentry {18}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.25  -0.24609375  \\
            0.5  -0.476806640625  \\
            0.75  -0.677978515625  \\
            1.0  -0.83740234375  \\
            1.25  -0.945068359375  \\
            1.5  -0.99462890625  \\
            1.75  -0.982666015625  \\
            2.0  -0.91064453125  \\
            2.25  -0.782470703125  \\
            2.5  -0.606201171875  \\
            2.75  -0.39306640625  \\
            3.0  -0.15594482421875  \\
            3.25  0.090576171875  \\
            3.5  0.3311767578125  \\
            3.75  0.55126953125  \\
            4.0  0.737060546875  \\
            4.25  0.877197265625  \\
            4.5  0.963134765625  \\
            4.75  0.98974609375  \\
            5.0  0.95556640625  \\
            5.25  0.862548828125  \\
            5.5  0.716552734375  \\
            5.75  0.526611328125  \\
            6.0  0.304443359375  \\
            6.25  0.06378173828125  \\
        }
        ;
    \addlegendentry {20}
    \nextgroupplot[ymin={-1.2}, ymax={1.2}, title={{\centering \textlarger{\unit[2\textsuperscript{-3}]{s} Step} \\[0.5em] \subcaption{$u_{1}\!\left(t\right)$ \label{fig:ode:evol:u1:sp3}}}}, every axis legend/.append style={at={{(0.75,0)}}}, xticklabels={}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.125  -0.125  \\
            0.25  -0.248046875  \\
            0.375  -0.369140625  \\
            0.5  -0.484375  \\
            0.625  -0.59375  \\
            0.75  -0.69140625  \\
            0.875  -0.78125  \\
            1.0  -0.859375  \\
            1.125  -0.921875  \\
            1.25  -0.97265625  \\
            1.375  -1.0078125  \\
            1.5  -1.0234375  \\
            1.625  -1.0234375  \\
            1.75  -1.0078125  \\
            1.875  -0.98046875  \\
            2.0  -0.94140625  \\
            2.125  -0.88671875  \\
            2.25  -0.8203125  \\
            2.375  -0.7421875  \\
            2.5  -0.65234375  \\
            2.625  -0.55078125  \\
            2.75  -0.44140625  \\
            2.875  -0.326171875  \\
            3.0  -0.205078125  \\
            3.125  -0.08056640625  \\
            3.25  0.0439453125  \\
            3.375  0.1669921875  \\
            3.5  0.287109375  \\
            3.625  0.40234375  \\
            3.75  0.51171875  \\
            3.875  0.609375  \\
            4.0  0.69921875  \\
            4.125  0.77734375  \\
            4.25  0.84375  \\
            4.375  0.8984375  \\
            4.5  0.9375  \\
            4.625  0.9609375  \\
            4.75  0.97265625  \\
            4.875  0.96875  \\
            5.0  0.94921875  \\
            5.125  0.91796875  \\
            5.25  0.87109375  \\
            5.375  0.80859375  \\
            5.5  0.734375  \\
            5.625  0.6484375  \\
            5.75  0.55078125  \\
            5.875  0.4453125  \\
            6.0  0.3359375  \\
            6.125  0.2197265625  \\
            6.25  0.10107421875  \\
        }
        ;
    \addlegendentry {14}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.125  -0.12451171875  \\
            0.25  -0.247314453125  \\
            0.375  -0.3662109375  \\
            0.5  -0.4794921875  \\
            0.625  -0.5849609375  \\
            0.75  -0.681640625  \\
            0.875  -0.767578125  \\
            1.0  -0.841796875  \\
            1.125  -0.9033203125  \\
            1.25  -0.9501953125  \\
            1.375  -0.982421875  \\
            1.5  -1.0  \\
            1.625  -1.0  \\
            1.75  -0.986328125  \\
            1.875  -0.9580078125  \\
            2.0  -0.9140625  \\
            2.125  -0.85546875  \\
            2.25  -0.7841796875  \\
            2.375  -0.7001953125  \\
            2.5  -0.6064453125  \\
            2.625  -0.5029296875  \\
            2.75  -0.3916015625  \\
            2.875  -0.27392578125  \\
            3.0  -0.15234375  \\
            3.125  -0.028564453125  \\
            3.25  0.0958251953125  \\
            3.375  0.218505859375  \\
            3.5  0.337890625  \\
            3.625  0.45166015625  \\
            3.75  0.5576171875  \\
            3.875  0.654296875  \\
            4.0  0.7412109375  \\
            4.125  0.8173828125  \\
            4.25  0.8798828125  \\
            4.375  0.927734375  \\
            4.5  0.9619140625  \\
            4.625  0.9814453125  \\
            4.75  0.9853515625  \\
            4.875  0.974609375  \\
            5.0  0.9482421875  \\
            5.125  0.9072265625  \\
            5.25  0.8515625  \\
            5.375  0.783203125  \\
            5.5  0.7021484375  \\
            5.625  0.6103515625  \\
            5.75  0.509765625  \\
            5.875  0.40087890625  \\
            6.0  0.28564453125  \\
            6.125  0.166259765625  \\
            6.25  0.0443115234375  \\
        }
        ;
    \addlegendentry {16}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.125  -0.12451171875  \\
            0.25  -0.2471923828125  \\
            0.375  -0.365966796875  \\
            0.5  -0.479248046875  \\
            0.625  -0.5849609375  \\
            0.75  -0.681640625  \\
            0.875  -0.76806640625  \\
            1.0  -0.84228515625  \\
            1.125  -0.9033203125  \\
            1.25  -0.9501953125  \\
            1.375  -0.982421875  \\
            1.5  -0.99951171875  \\
            1.625  -1.0009765625  \\
            1.75  -0.98681640625  \\
            1.875  -0.95751953125  \\
            2.0  -0.9130859375  \\
            2.125  -0.85498046875  \\
            2.25  -0.78369140625  \\
            2.375  -0.7001953125  \\
            2.5  -0.60546875  \\
            2.625  -0.50146484375  \\
            2.75  -0.3896484375  \\
            2.875  -0.27197265625  \\
            3.0  -0.150146484375  \\
            3.125  -0.02587890625  \\
            3.25  0.098876953125  \\
            3.375  0.221923828125  \\
            3.5  0.34130859375  \\
            3.625  0.45556640625  \\
            3.75  0.5625  \\
            3.875  0.66064453125  \\
            4.0  0.748046875  \\
            4.125  0.82421875  \\
            4.25  0.88720703125  \\
            4.375  0.93603515625  \\
            4.5  0.970703125  \\
            4.625  0.990234375  \\
            4.75  0.994140625  \\
            4.875  0.98291015625  \\
            5.0  0.95654296875  \\
            5.125  0.9150390625  \\
            5.25  0.859375  \\
            5.375  0.79052734375  \\
            5.5  0.708984375  \\
            5.625  0.6162109375  \\
            5.75  0.51416015625  \\
            5.875  0.404052734375  \\
            6.0  0.287841796875  \\
            6.125  0.1669921875  \\
            6.25  0.043701171875  \\
        }
        ;
    \addlegendentry {18}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.125  -0.12451171875  \\
            0.25  -0.24713134765625  \\
            0.375  -0.3658447265625  \\
            0.5  -0.4788818359375  \\
            0.625  -0.58447265625  \\
            0.75  -0.68115234375  \\
            0.875  -0.76708984375  \\
            1.0  -0.841064453125  \\
            1.125  -0.902099609375  \\
            1.25  -0.94921875  \\
            1.375  -0.9814453125  \\
            1.5  -0.998291015625  \\
            1.625  -0.999755859375  \\
            1.75  -0.98583984375  \\
            1.875  -0.956298828125  \\
            2.0  -0.912109375  \\
            2.125  -0.853515625  \\
            2.25  -0.78173828125  \\
            2.375  -0.69775390625  \\
            2.5  -0.60302734375  \\
            2.625  -0.4990234375  \\
            2.75  -0.38720703125  \\
            2.875  -0.2694091796875  \\
            3.0  -0.14739990234375  \\
            3.125  -0.02313232421875  \\
            3.25  0.101531982421875  \\
            3.375  0.22454833984375  \\
            3.5  0.343994140625  \\
            3.625  0.4578857421875  \\
            3.75  0.564697265625  \\
            3.875  0.66259765625  \\
            4.0  0.75  \\
            4.125  0.825927734375  \\
            4.25  0.888916015625  \\
            4.375  0.93798828125  \\
            4.5  0.972412109375  \\
            4.625  0.99169921875  \\
            4.75  0.99560546875  \\
            4.875  0.984375  \\
            5.0  0.95751953125  \\
            5.125  0.915771484375  \\
            5.25  0.85986328125  \\
            5.375  0.79052734375  \\
            5.5  0.708984375  \\
            5.625  0.616455078125  \\
            5.75  0.514404296875  \\
            5.875  0.4041748046875  \\
            6.0  0.2877197265625  \\
            6.125  0.16680908203125  \\
            6.25  0.0433349609375  \\
        }
        ;
    \addlegendentry {20}
    \nextgroupplot[ymin={-1.2}, ymax={1.2}, title={{\centering \textlarger{\unit[2\textsuperscript{-4}]{s} Step} \\[0.5em] \subcaption{$u_{1}\!\left(t\right)$ \label{fig:ode:evol:u1:sp4}}}}, every axis legend/.append style={at={{(0.75,0)}}}, xticklabels={}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0625  -0.0625  \\
            0.125  -0.1240234375  \\
            0.1875  -0.1845703125  \\
            0.25  -0.244140625  \\
            0.3125  -0.302734375  \\
            0.375  -0.359375  \\
            0.4375  -0.4140625  \\
            0.5  -0.466796875  \\
            0.5625  -0.515625  \\
            0.625  -0.5625  \\
            0.6875  -0.60546875  \\
            0.75  -0.6484375  \\
            0.8125  -0.6875  \\
            0.875  -0.72265625  \\
            0.9375  -0.75390625  \\
            1.0  -0.78515625  \\
            1.0625  -0.8125  \\
            1.125  -0.8359375  \\
            1.1875  -0.85546875  \\
            1.25  -0.87109375  \\
            1.3125  -0.88671875  \\
            1.375  -0.8984375  \\
            1.4375  -0.90625  \\
            1.5  -0.91015625  \\
            1.5625  -0.91015625  \\
            1.625  -0.90625  \\
            1.6875  -0.90234375  \\
            1.75  -0.89453125  \\
            1.8125  -0.8828125  \\
            1.875  -0.8671875  \\
            1.9375  -0.84765625  \\
            2.0  -0.82421875  \\
            2.0625  -0.80078125  \\
            2.125  -0.7734375  \\
            2.1875  -0.7421875  \\
            2.25  -0.70703125  \\
            2.3125  -0.671875  \\
            2.375  -0.6328125  \\
            2.4375  -0.59375  \\
            2.5  -0.55078125  \\
            2.5625  -0.5078125  \\
            2.625  -0.462890625  \\
            2.6875  -0.41796875  \\
            2.75  -0.373046875  \\
            2.8125  -0.326171875  \\
            2.875  -0.279296875  \\
            2.9375  -0.2314453125  \\
            3.0  -0.18359375  \\
            3.0625  -0.1357421875  \\
            3.125  -0.087890625  \\
            3.1875  -0.04052734375  \\
            3.25  0.00634765625  \\
            3.3125  0.05224609375  \\
            3.375  0.09716796875  \\
            3.4375  0.140625  \\
            3.5  0.1826171875  \\
            3.5625  0.2236328125  \\
            3.625  0.26171875  \\
            3.6875  0.296875  \\
            3.75  0.330078125  \\
            3.8125  0.36328125  \\
            3.875  0.39453125  \\
            3.9375  0.423828125  \\
            4.0  0.451171875  \\
            4.0625  0.4765625  \\
            4.125  0.5  \\
            4.1875  0.51953125  \\
            4.25  0.53515625  \\
            4.3125  0.546875  \\
            4.375  0.5546875  \\
            4.4375  0.5625  \\
            4.5  0.56640625  \\
            4.5625  0.5703125  \\
            4.625  0.5703125  \\
            4.6875  0.56640625  \\
            4.75  0.5625  \\
            4.8125  0.5546875  \\
            4.875  0.546875  \\
            4.9375  0.5390625  \\
            5.0  0.52734375  \\
            5.0625  0.515625  \\
            5.125  0.5  \\
            5.1875  0.48828125  \\
            5.25  0.47265625  \\
            5.3125  0.455078125  \\
            5.375  0.435546875  \\
            5.4375  0.4140625  \\
            5.5  0.392578125  \\
            5.5625  0.369140625  \\
            5.625  0.34375  \\
            5.6875  0.318359375  \\
            5.75  0.291015625  \\
            5.8125  0.263671875  \\
            5.875  0.2353515625  \\
            5.9375  0.20703125  \\
            6.0  0.177734375  \\
            6.0625  0.1484375  \\
            6.125  0.11865234375  \\
            6.1875  0.08935546875  \\
            6.25  0.059814453125  \\
        }
        ;
    \addlegendentry {14}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0625  -0.0625  \\
            0.125  -0.124755859375  \\
            0.1875  -0.186767578125  \\
            0.25  -0.248046875  \\
            0.3125  -0.30859375  \\
            0.375  -0.36767578125  \\
            0.4375  -0.42529296875  \\
            0.5  -0.4814453125  \\
            0.5625  -0.5361328125  \\
            0.625  -0.587890625  \\
            0.6875  -0.6376953125  \\
            0.75  -0.685546875  \\
            0.8125  -0.73046875  \\
            0.875  -0.7724609375  \\
            0.9375  -0.8115234375  \\
            1.0  -0.84765625  \\
            1.0625  -0.880859375  \\
            1.125  -0.91015625  \\
            1.1875  -0.9365234375  \\
            1.25  -0.958984375  \\
            1.3125  -0.9775390625  \\
            1.375  -0.9921875  \\
            1.4375  -1.001953125  \\
            1.5  -1.0078125  \\
            1.5625  -1.009765625  \\
            1.625  -1.0078125  \\
            1.6875  -1.001953125  \\
            1.75  -0.9931640625  \\
            1.8125  -0.9814453125  \\
            1.875  -0.9658203125  \\
            1.9375  -0.9462890625  \\
            2.0  -0.9228515625  \\
            2.0625  -0.896484375  \\
            2.125  -0.8662109375  \\
            2.1875  -0.8330078125  \\
            2.25  -0.7958984375  \\
            2.3125  -0.755859375  \\
            2.375  -0.712890625  \\
            2.4375  -0.6669921875  \\
            2.5  -0.619140625  \\
            2.5625  -0.568359375  \\
            2.625  -0.515625  \\
            2.6875  -0.4609375  \\
            2.75  -0.40478515625  \\
            2.8125  -0.3466796875  \\
            2.875  -0.287109375  \\
            2.9375  -0.2265625  \\
            3.0  -0.165283203125  \\
            3.0625  -0.103271484375  \\
            3.125  -0.0408935546875  \\
            3.1875  0.02154541015625  \\
            3.25  0.0838623046875  \\
            3.3125  0.145751953125  \\
            3.375  0.20703125  \\
            3.4375  0.267578125  \\
            3.5  0.32666015625  \\
            3.5625  0.38427734375  \\
            3.625  0.44091796875  \\
            3.6875  0.49560546875  \\
            3.75  0.5478515625  \\
            3.8125  0.59765625  \\
            3.875  0.6455078125  \\
            3.9375  0.6904296875  \\
            4.0  0.732421875  \\
            4.0625  0.771484375  \\
            4.125  0.8076171875  \\
            4.1875  0.8408203125  \\
            4.25  0.87109375  \\
            4.3125  0.8974609375  \\
            4.375  0.9208984375  \\
            4.4375  0.9404296875  \\
            4.5  0.9560546875  \\
            4.5625  0.96875  \\
            4.625  0.9775390625  \\
            4.6875  0.982421875  \\
            4.75  0.9833984375  \\
            4.8125  0.9814453125  \\
            4.875  0.9755859375  \\
            4.9375  0.9658203125  \\
            5.0  0.9521484375  \\
            5.0625  0.9345703125  \\
            5.125  0.9130859375  \\
            5.1875  0.888671875  \\
            5.25  0.8603515625  \\
            5.3125  0.8291015625  \\
            5.375  0.7939453125  \\
            5.4375  0.755859375  \\
            5.5  0.71484375  \\
            5.5625  0.6708984375  \\
            5.625  0.6240234375  \\
            5.6875  0.5751953125  \\
            5.75  0.5234375  \\
            5.8125  0.47021484375  \\
            5.875  0.41552734375  \\
            5.9375  0.35888671875  \\
            6.0  0.30078125  \\
            6.0625  0.24169921875  \\
            6.125  0.181884765625  \\
            6.1875  0.1212158203125  \\
            6.25  0.0601806640625  \\
        }
        ;
    \addlegendentry {16}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0625  -0.0625  \\
            0.125  -0.12469482421875  \\
            0.1875  -0.1865234375  \\
            0.25  -0.2476806640625  \\
            0.3125  -0.307861328125  \\
            0.375  -0.36669921875  \\
            0.4375  -0.42431640625  \\
            0.5  -0.480224609375  \\
            0.5625  -0.5341796875  \\
            0.625  -0.5859375  \\
            0.6875  -0.6357421875  \\
            0.75  -0.68310546875  \\
            0.8125  -0.72802734375  \\
            0.875  -0.77001953125  \\
            0.9375  -0.80859375  \\
            1.0  -0.84423828125  \\
            1.0625  -0.87646484375  \\
            1.125  -0.9052734375  \\
            1.1875  -0.9306640625  \\
            1.25  -0.95263671875  \\
            1.3125  -0.970703125  \\
            1.375  -0.9853515625  \\
            1.4375  -0.99609375  \\
            1.5  -1.0029296875  \\
            1.5625  -1.0048828125  \\
            1.625  -1.0029296875  \\
            1.6875  -0.998046875  \\
            1.75  -0.98974609375  \\
            1.8125  -0.9775390625  \\
            1.875  -0.96142578125  \\
            1.9375  -0.94140625  \\
            2.0  -0.91748046875  \\
            2.0625  -0.89013671875  \\
            2.125  -0.859375  \\
            2.1875  -0.8251953125  \\
            2.25  -0.78759765625  \\
            2.3125  -0.7470703125  \\
            2.375  -0.7041015625  \\
            2.4375  -0.658203125  \\
            2.5  -0.60986328125  \\
            2.5625  -0.55908203125  \\
            2.625  -0.505859375  \\
            2.6875  -0.45068359375  \\
            2.75  -0.393798828125  \\
            2.8125  -0.33544921875  \\
            2.875  -0.27587890625  \\
            2.9375  -0.2152099609375  \\
            3.0  -0.1536865234375  \\
            3.0625  -0.09161376953125  \\
            3.125  -0.0291748046875  \\
            3.1875  0.0333251953125  \\
            3.25  0.09564208984375  \\
            3.3125  0.157470703125  \\
            3.375  0.21875  \\
            3.4375  0.279052734375  \\
            3.5  0.338134765625  \\
            3.5625  0.39599609375  \\
            3.625  0.4521484375  \\
            3.6875  0.50634765625  \\
            3.75  0.55859375  \\
            3.8125  0.6083984375  \\
            3.875  0.65625  \\
            3.9375  0.701171875  \\
            4.0  0.74365234375  \\
            4.0625  0.783203125  \\
            4.125  0.8193359375  \\
            4.1875  0.8525390625  \\
            4.25  0.88232421875  \\
            4.3125  0.90869140625  \\
            4.375  0.931640625  \\
            4.4375  0.95068359375  \\
            4.5  0.96630859375  \\
            4.5625  0.97802734375  \\
            4.625  0.98583984375  \\
            4.6875  0.98974609375  \\
            4.75  0.990234375  \\
            4.8125  0.98681640625  \\
            4.875  0.9794921875  \\
            4.9375  0.96826171875  \\
            5.0  0.95361328125  \\
            5.0625  0.93505859375  \\
            5.125  0.91259765625  \\
            5.1875  0.88671875  \\
            5.25  0.857421875  \\
            5.3125  0.82470703125  \\
            5.375  0.78857421875  \\
            5.4375  0.74951171875  \\
            5.5  0.70751953125  \\
            5.5625  0.6630859375  \\
            5.625  0.61572265625  \\
            5.6875  0.56591796875  \\
            5.75  0.513671875  \\
            5.8125  0.459716796875  \\
            5.875  0.404052734375  \\
            5.9375  0.3466796875  \\
            6.0  0.2880859375  \\
            6.0625  0.2283935546875  \\
            6.125  0.1678466796875  \\
            6.1875  0.106689453125  \\
            6.25  0.04510498046875  \\
        }
        ;
    \addlegendentry {18}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0625  -0.0623779296875  \\
            0.125  -0.124603271484375  \\
            0.1875  -0.18634033203125  \\
            0.25  -0.24737548828125  \\
            0.3125  -0.3074951171875  \\
            0.375  -0.366455078125  \\
            0.4375  -0.4239501953125  \\
            0.5  -0.479736328125  \\
            0.5625  -0.53369140625  \\
            0.625  -0.58544921875  \\
            0.6875  -0.635009765625  \\
            0.75  -0.68212890625  \\
            0.8125  -0.7265625  \\
            0.875  -0.768310546875  \\
            0.9375  -0.806884765625  \\
            1.0  -0.84228515625  \\
            1.0625  -0.87451171875  \\
            1.125  -0.903564453125  \\
            1.1875  -0.9287109375  \\
            1.25  -0.950439453125  \\
            1.3125  -0.968505859375  \\
            1.375  -0.982666015625  \\
            1.4375  -0.9931640625  \\
            1.5  -0.999755859375  \\
            1.5625  -1.00244140625  \\
            1.625  -1.0009765625  \\
            1.6875  -0.995849609375  \\
            1.75  -0.987060546875  \\
            1.8125  -0.974365234375  \\
            1.875  -0.957763671875  \\
            1.9375  -0.9375  \\
            2.0  -0.91357421875  \\
            2.0625  -0.885986328125  \\
            2.125  -0.85498046875  \\
            2.1875  -0.82080078125  \\
            2.25  -0.783203125  \\
            2.3125  -0.74267578125  \\
            2.375  -0.699462890625  \\
            2.4375  -0.6533203125  \\
            2.5  -0.6044921875  \\
            2.5625  -0.553466796875  \\
            2.625  -0.500244140625  \\
            2.6875  -0.445068359375  \\
            2.75  -0.38818359375  \\
            2.8125  -0.329833984375  \\
            2.875  -0.2701416015625  \\
            2.9375  -0.20947265625  \\
            3.0  -0.14794921875  \\
            3.0625  -0.08587646484375  \\
            3.125  -0.0234527587890625  \\
            3.1875  0.039031982421875  \\
            3.25  0.101348876953125  \\
            3.3125  0.1632080078125  \\
            3.375  0.22442626953125  \\
            3.4375  0.28466796875  \\
            3.5  0.3438720703125  \\
            3.5625  0.4017333984375  \\
            3.625  0.4580078125  \\
            3.6875  0.512451171875  \\
            3.75  0.564697265625  \\
            3.8125  0.61474609375  \\
            3.875  0.66259765625  \\
            3.9375  0.707763671875  \\
            4.0  0.750244140625  \\
            4.0625  0.78955078125  \\
            4.125  0.825927734375  \\
            4.1875  0.859130859375  \\
            4.25  0.888916015625  \\
            4.3125  0.9150390625  \\
            4.375  0.937744140625  \\
            4.4375  0.956787109375  \\
            4.5  0.97216796875  \\
            4.5625  0.983642578125  \\
            4.625  0.991455078125  \\
            4.6875  0.995361328125  \\
            4.75  0.995361328125  \\
            4.8125  0.991455078125  \\
            4.875  0.98388671875  \\
            4.9375  0.972412109375  \\
            5.0  0.95703125  \\
            5.0625  0.93798828125  \\
            5.125  0.915283203125  \\
            5.1875  0.888916015625  \\
            5.25  0.85888671875  \\
            5.3125  0.82568359375  \\
            5.375  0.789306640625  \\
            5.4375  0.749755859375  \\
            5.5  0.70751953125  \\
            5.5625  0.662353515625  \\
            5.625  0.614501953125  \\
            5.6875  0.564453125  \\
            5.75  0.511962890625  \\
            5.8125  0.45751953125  \\
            5.875  0.4013671875  \\
            5.9375  0.3436279296875  \\
            6.0  0.28466796875  \\
            6.0625  0.224609375  \\
            6.125  0.16363525390625  \\
            6.1875  0.102020263671875  \\
            6.25  0.0400390625  \\
        }
        ;
    \addlegendentry {20}
    \nextgroupplot[ymin={-1.2}, ymax={1.2}, title={{\centering \textlarger{\unit[2\textsuperscript{-5}]{s} Step} \\[0.5em] \subcaption{$u_{1}\!\left(t\right)$ \label{fig:ode:evol:u1:sp5}}}}, every axis legend/.append style={at={{(0.75,0)}}}, xticklabels={}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.03125  -0.03125  \\
            0.0625  -0.06201171875  \\
            0.09375  -0.09228515625  \\
            0.125  -0.12255859375  \\
            0.15625  -0.15234375  \\
            0.1875  -0.181640625  \\
            0.21875  -0.2099609375  \\
            0.25  -0.23828125  \\
            0.28125  -0.265625  \\
            0.3125  -0.291015625  \\
            0.34375  -0.31640625  \\
            0.375  -0.341796875  \\
            0.40625  -0.3671875  \\
            0.4375  -0.392578125  \\
            0.46875  -0.416015625  \\
            0.5  -0.439453125  \\
            0.53125  -0.462890625  \\
            0.5625  -0.486328125  \\
            0.59375  -0.5078125  \\
            0.625  -0.52734375  \\
            0.65625  -0.546875  \\
            0.6875  -0.5625  \\
            0.71875  -0.578125  \\
            0.75  -0.59375  \\
            0.78125  -0.609375  \\
            0.8125  -0.625  \\
            0.84375  -0.640625  \\
            0.875  -0.65234375  \\
            0.90625  -0.6640625  \\
            0.9375  -0.67578125  \\
            0.96875  -0.6875  \\
            1.0  -0.69921875  \\
            1.03125  -0.70703125  \\
            1.0625  -0.71484375  \\
            1.09375  -0.72265625  \\
            1.125  -0.73046875  \\
            1.15625  -0.73828125  \\
            1.1875  -0.7421875  \\
            1.21875  -0.74609375  \\
            1.25  -0.75  \\
            1.28125  -0.75390625  \\
            1.3125  -0.7578125  \\
            1.34375  -0.7578125  \\
            1.375  -0.7578125  \\
            1.40625  -0.7578125  \\
            1.4375  -0.7578125  \\
            1.46875  -0.7578125  \\
            1.5  -0.75390625  \\
            1.53125  -0.75  \\
            1.5625  -0.74609375  \\
            1.59375  -0.7421875  \\
            1.625  -0.73828125  \\
            1.65625  -0.734375  \\
            1.6875  -0.73046875  \\
            1.71875  -0.7265625  \\
            1.75  -0.71875  \\
            1.78125  -0.7109375  \\
            1.8125  -0.703125  \\
            1.84375  -0.6953125  \\
            1.875  -0.6875  \\
            1.90625  -0.6796875  \\
            1.9375  -0.671875  \\
            1.96875  -0.66015625  \\
            2.0  -0.6484375  \\
            2.03125  -0.63671875  \\
            2.0625  -0.625  \\
            2.09375  -0.61328125  \\
            2.125  -0.6015625  \\
            2.15625  -0.58984375  \\
            2.1875  -0.578125  \\
            2.21875  -0.5625  \\
            2.25  -0.546875  \\
            2.28125  -0.53125  \\
            2.3125  -0.515625  \\
            2.34375  -0.5  \\
            2.375  -0.484375  \\
            2.40625  -0.470703125  \\
            2.4375  -0.45703125  \\
            2.46875  -0.44140625  \\
            2.5  -0.42578125  \\
            2.53125  -0.41015625  \\
            2.5625  -0.39453125  \\
            2.59375  -0.37890625  \\
            2.625  -0.36328125  \\
            2.65625  -0.34765625  \\
            2.6875  -0.330078125  \\
            2.71875  -0.3125  \\
            2.75  -0.294921875  \\
            2.78125  -0.27734375  \\
            2.8125  -0.259765625  \\
            2.84375  -0.2431640625  \\
            2.875  -0.2265625  \\
            2.90625  -0.2099609375  \\
            2.9375  -0.193359375  \\
            2.96875  -0.1767578125  \\
            3.0  -0.16015625  \\
            3.03125  -0.1435546875  \\
            3.0625  -0.126953125  \\
            3.09375  -0.11083984375  \\
            3.125  -0.0947265625  \\
            3.15625  -0.07861328125  \\
            3.1875  -0.0625  \\
            3.21875  -0.046875  \\
            3.25  -0.031494140625  \\
            3.28125  -0.0162353515625  \\
            3.3125  -0.00115966796875  \\
            3.34375  0.013671875  \\
            3.375  0.0281982421875  \\
            3.40625  0.04248046875  \\
            3.4375  0.056396484375  \\
            3.46875  0.06982421875  \\
            3.5  0.08251953125  \\
            3.53125  0.09521484375  \\
            3.5625  0.10791015625  \\
            3.59375  0.1201171875  \\
            3.625  0.1318359375  \\
            3.65625  0.142578125  \\
            3.6875  0.1533203125  \\
            3.71875  0.1630859375  \\
            3.75  0.1728515625  \\
            3.78125  0.1826171875  \\
            3.8125  0.19140625  \\
            3.84375  0.2001953125  \\
            3.875  0.208984375  \\
            3.90625  0.2177734375  \\
            3.9375  0.2255859375  \\
            3.96875  0.2333984375  \\
            4.0  0.2412109375  \\
            4.03125  0.248046875  \\
            4.0625  0.25390625  \\
            4.09375  0.2578125  \\
            4.125  0.26171875  \\
            4.15625  0.265625  \\
            4.1875  0.267578125  \\
            4.21875  0.26953125  \\
            4.25  0.271484375  \\
            4.28125  0.2734375  \\
            4.3125  0.275390625  \\
            4.34375  0.27734375  \\
            4.375  0.27734375  \\
            4.40625  0.27734375  \\
            4.4375  0.27734375  \\
            4.46875  0.27734375  \\
            4.5  0.27734375  \\
            4.53125  0.27734375  \\
            4.5625  0.275390625  \\
            4.59375  0.2734375  \\
            4.625  0.271484375  \\
            4.65625  0.26953125  \\
            4.6875  0.267578125  \\
            4.71875  0.265625  \\
            4.75  0.26171875  \\
            4.78125  0.2578125  \\
            4.8125  0.25390625  \\
            4.84375  0.25  \\
            4.875  0.248046875  \\
            4.90625  0.24609375  \\
            4.9375  0.244140625  \\
            4.96875  0.2421875  \\
            5.0  0.240234375  \\
            5.03125  0.23828125  \\
            5.0625  0.2353515625  \\
            5.09375  0.232421875  \\
            5.125  0.2294921875  \\
            5.15625  0.2265625  \\
            5.1875  0.2236328125  \\
            5.21875  0.2197265625  \\
            5.25  0.2158203125  \\
            5.28125  0.2119140625  \\
            5.3125  0.2080078125  \\
            5.34375  0.2041015625  \\
            5.375  0.19921875  \\
            5.40625  0.1943359375  \\
            5.4375  0.189453125  \\
            5.46875  0.1845703125  \\
            5.5  0.1796875  \\
            5.53125  0.173828125  \\
            5.5625  0.16796875  \\
            5.59375  0.162109375  \\
            5.625  0.15625  \\
            5.65625  0.150390625  \\
            5.6875  0.14453125  \\
            5.71875  0.138671875  \\
            5.75  0.1328125  \\
            5.78125  0.126953125  \\
            5.8125  0.12060546875  \\
            5.84375  0.115234375  \\
            5.875  0.10986328125  \\
            5.90625  0.10400390625  \\
            5.9375  0.09814453125  \\
            5.96875  0.09228515625  \\
            6.0  0.08642578125  \\
            6.03125  0.08056640625  \\
            6.0625  0.07470703125  \\
            6.09375  0.06884765625  \\
            6.125  0.06298828125  \\
            6.15625  0.05712890625  \\
            6.1875  0.051513671875  \\
            6.21875  0.0458984375  \\
            6.25  0.040283203125  \\
        }
        ;
    \addlegendentry {14}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.03125  -0.03125  \\
            0.0625  -0.0623779296875  \\
            0.09375  -0.0933837890625  \\
            0.125  -0.124267578125  \\
            0.15625  -0.155029296875  \\
            0.1875  -0.185546875  \\
            0.21875  -0.2158203125  \\
            0.25  -0.245849609375  \\
            0.28125  -0.275390625  \\
            0.3125  -0.3046875  \\
            0.34375  -0.33349609375  \\
            0.375  -0.36181640625  \\
            0.40625  -0.39013671875  \\
            0.4375  -0.41796875  \\
            0.46875  -0.4453125  \\
            0.5  -0.47216796875  \\
            0.53125  -0.49853515625  \\
            0.5625  -0.5244140625  \\
            0.59375  -0.548828125  \\
            0.625  -0.5732421875  \\
            0.65625  -0.5966796875  \\
            0.6875  -0.6201171875  \\
            0.71875  -0.642578125  \\
            0.75  -0.6640625  \\
            0.78125  -0.685546875  \\
            0.8125  -0.7060546875  \\
            0.84375  -0.7255859375  \\
            0.875  -0.744140625  \\
            0.90625  -0.7626953125  \\
            0.9375  -0.7802734375  \\
            0.96875  -0.796875  \\
            1.0  -0.8125  \\
            1.03125  -0.828125  \\
            1.0625  -0.8427734375  \\
            1.09375  -0.8564453125  \\
            1.125  -0.869140625  \\
            1.15625  -0.880859375  \\
            1.1875  -0.8916015625  \\
            1.21875  -0.9013671875  \\
            1.25  -0.91015625  \\
            1.28125  -0.91796875  \\
            1.3125  -0.92578125  \\
            1.34375  -0.9326171875  \\
            1.375  -0.9384765625  \\
            1.40625  -0.943359375  \\
            1.4375  -0.947265625  \\
            1.46875  -0.9501953125  \\
            1.5  -0.9521484375  \\
            1.53125  -0.953125  \\
            1.5625  -0.953125  \\
            1.59375  -0.9521484375  \\
            1.625  -0.951171875  \\
            1.65625  -0.94921875  \\
            1.6875  -0.9462890625  \\
            1.71875  -0.9423828125  \\
            1.75  -0.9375  \\
            1.78125  -0.931640625  \\
            1.8125  -0.9248046875  \\
            1.84375  -0.9169921875  \\
            1.875  -0.908203125  \\
            1.90625  -0.8984375  \\
            1.9375  -0.8876953125  \\
            1.96875  -0.876953125  \\
            2.0  -0.865234375  \\
            2.03125  -0.8525390625  \\
            2.0625  -0.8388671875  \\
            2.09375  -0.82421875  \\
            2.125  -0.80859375  \\
            2.15625  -0.79296875  \\
            2.1875  -0.7763671875  \\
            2.21875  -0.7587890625  \\
            2.25  -0.7412109375  \\
            2.28125  -0.72265625  \\
            2.3125  -0.703125  \\
            2.34375  -0.68359375  \\
            2.375  -0.6630859375  \\
            2.40625  -0.6416015625  \\
            2.4375  -0.6201171875  \\
            2.46875  -0.59765625  \\
            2.5  -0.5751953125  \\
            2.53125  -0.5517578125  \\
            2.5625  -0.5283203125  \\
            2.59375  -0.50390625  \\
            2.625  -0.4794921875  \\
            2.65625  -0.455078125  \\
            2.6875  -0.43017578125  \\
            2.71875  -0.40478515625  \\
            2.75  -0.37890625  \\
            2.78125  -0.35302734375  \\
            2.8125  -0.32666015625  \\
            2.84375  -0.2998046875  \\
            2.875  -0.27294921875  \\
            2.90625  -0.24609375  \\
            2.9375  -0.218994140625  \\
            2.96875  -0.19189453125  \\
            3.0  -0.16455078125  \\
            3.03125  -0.13720703125  \\
            3.0625  -0.1097412109375  \\
            3.09375  -0.082275390625  \\
            3.125  -0.0548095703125  \\
            3.15625  -0.02740478515625  \\
            3.1875  -6.103515625e-5  \\
            3.21875  0.027191162109375  \\
            3.25  0.0543212890625  \\
            3.28125  0.081298828125  \\
            3.3125  0.1080322265625  \\
            3.34375  0.134521484375  \\
            3.375  0.16064453125  \\
            3.40625  0.1865234375  \\
            3.4375  0.212158203125  \\
            3.46875  0.237548828125  \\
            3.5  0.2626953125  \\
            3.53125  0.287109375  \\
            3.5625  0.31103515625  \\
            3.59375  0.33447265625  \\
            3.625  0.35791015625  \\
            3.65625  0.380859375  \\
            3.6875  0.4033203125  \\
            3.71875  0.42529296875  \\
            3.75  0.44677734375  \\
            3.78125  0.4677734375  \\
            3.8125  0.48828125  \\
            3.84375  0.5078125  \\
            3.875  0.5263671875  \\
            3.90625  0.5439453125  \\
            3.9375  0.5615234375  \\
            3.96875  0.578125  \\
            4.0  0.59375  \\
            4.03125  0.609375  \\
            4.0625  0.6240234375  \\
            4.09375  0.6376953125  \\
            4.125  0.6513671875  \\
            4.15625  0.6640625  \\
            4.1875  0.67578125  \\
            4.21875  0.6875  \\
            4.25  0.6982421875  \\
            4.28125  0.7080078125  \\
            4.3125  0.7177734375  \\
            4.34375  0.7265625  \\
            4.375  0.734375  \\
            4.40625  0.7412109375  \\
            4.4375  0.748046875  \\
            4.46875  0.75390625  \\
            4.5  0.7587890625  \\
            4.53125  0.7626953125  \\
            4.5625  0.765625  \\
            4.59375  0.7685546875  \\
            4.625  0.7705078125  \\
            4.65625  0.771484375  \\
            4.6875  0.771484375  \\
            4.71875  0.771484375  \\
            4.75  0.7705078125  \\
            4.78125  0.7685546875  \\
            4.8125  0.7666015625  \\
            4.84375  0.763671875  \\
            4.875  0.759765625  \\
            4.90625  0.7548828125  \\
            4.9375  0.75  \\
            4.96875  0.744140625  \\
            5.0  0.7373046875  \\
            5.03125  0.73046875  \\
            5.0625  0.72265625  \\
            5.09375  0.7138671875  \\
            5.125  0.7041015625  \\
            5.15625  0.6943359375  \\
            5.1875  0.68359375  \\
            5.21875  0.671875  \\
            5.25  0.66015625  \\
            5.28125  0.6474609375  \\
            5.3125  0.6337890625  \\
            5.34375  0.6201171875  \\
            5.375  0.60546875  \\
            5.40625  0.5908203125  \\
            5.4375  0.5751953125  \\
            5.46875  0.55859375  \\
            5.5  0.5419921875  \\
            5.53125  0.5244140625  \\
            5.5625  0.5068359375  \\
            5.59375  0.48876953125  \\
            5.625  0.47119140625  \\
            5.65625  0.453125  \\
            5.6875  0.4345703125  \\
            5.71875  0.41552734375  \\
            5.75  0.39599609375  \\
            5.78125  0.37646484375  \\
            5.8125  0.3564453125  \\
            5.84375  0.3359375  \\
            5.875  0.3154296875  \\
            5.90625  0.29443359375  \\
            5.9375  0.2734375  \\
            5.96875  0.251953125  \\
            6.0  0.23046875  \\
            6.03125  0.208984375  \\
            6.0625  0.1875  \\
            6.09375  0.165771484375  \\
            6.125  0.143798828125  \\
            6.15625  0.121826171875  \\
            6.1875  0.0999755859375  \\
            6.21875  0.078125  \\
            6.25  0.05621337890625  \\
        }
        ;
    \addlegendentry {16}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.03125  -0.03125  \\
            0.0625  -0.06243896484375  \\
            0.09375  -0.09356689453125  \\
            0.125  -0.12457275390625  \\
            0.15625  -0.155517578125  \\
            0.1875  -0.1861572265625  \\
            0.21875  -0.2166748046875  \\
            0.25  -0.2469482421875  \\
            0.28125  -0.277099609375  \\
            0.3125  -0.306640625  \\
            0.34375  -0.3359375  \\
            0.375  -0.364990234375  \\
            0.40625  -0.393798828125  \\
            0.4375  -0.422119140625  \\
            0.46875  -0.449951171875  \\
            0.5  -0.4775390625  \\
            0.53125  -0.50439453125  \\
            0.5625  -0.53076171875  \\
            0.59375  -0.556640625  \\
            0.625  -0.58203125  \\
            0.65625  -0.6064453125  \\
            0.6875  -0.63037109375  \\
            0.71875  -0.65380859375  \\
            0.75  -0.6767578125  \\
            0.78125  -0.69873046875  \\
            0.8125  -0.72021484375  \\
            0.84375  -0.7412109375  \\
            0.875  -0.76123046875  \\
            0.90625  -0.78076171875  \\
            0.9375  -0.79931640625  \\
            0.96875  -0.81689453125  \\
            1.0  -0.833984375  \\
            1.03125  -0.85009765625  \\
            1.0625  -0.865234375  \\
            1.09375  -0.8798828125  \\
            1.125  -0.8935546875  \\
            1.15625  -0.90625  \\
            1.1875  -0.91796875  \\
            1.21875  -0.92919921875  \\
            1.25  -0.939453125  \\
            1.28125  -0.94873046875  \\
            1.3125  -0.95703125  \\
            1.34375  -0.96435546875  \\
            1.375  -0.970703125  \\
            1.40625  -0.97607421875  \\
            1.4375  -0.98046875  \\
            1.46875  -0.98388671875  \\
            1.5  -0.986328125  \\
            1.53125  -0.98779296875  \\
            1.5625  -0.98828125  \\
            1.59375  -0.98779296875  \\
            1.625  -0.98681640625  \\
            1.65625  -0.98486328125  \\
            1.6875  -0.98193359375  \\
            1.71875  -0.97802734375  \\
            1.75  -0.97314453125  \\
            1.78125  -0.96728515625  \\
            1.8125  -0.96044921875  \\
            1.84375  -0.95263671875  \\
            1.875  -0.94384765625  \\
            1.90625  -0.9345703125  \\
            1.9375  -0.92431640625  \\
            1.96875  -0.9130859375  \\
            2.0  -0.90087890625  \\
            2.03125  -0.8876953125  \\
            2.0625  -0.8740234375  \\
            2.09375  -0.859375  \\
            2.125  -0.84375  \\
            2.15625  -0.8271484375  \\
            2.1875  -0.81005859375  \\
            2.21875  -0.7919921875  \\
            2.25  -0.7734375  \\
            2.28125  -0.75390625  \\
            2.3125  -0.73388671875  \\
            2.34375  -0.712890625  \\
            2.375  -0.69140625  \\
            2.40625  -0.66943359375  \\
            2.4375  -0.646484375  \\
            2.46875  -0.623046875  \\
            2.5  -0.59912109375  \\
            2.53125  -0.57470703125  \\
            2.5625  -0.5498046875  \\
            2.59375  -0.5244140625  \\
            2.625  -0.498291015625  \\
            2.65625  -0.471923828125  \\
            2.6875  -0.445068359375  \\
            2.71875  -0.417724609375  \\
            2.75  -0.39013671875  \\
            2.78125  -0.362060546875  \\
            2.8125  -0.333740234375  \\
            2.84375  -0.30517578125  \\
            2.875  -0.276123046875  \\
            2.90625  -0.2469482421875  \\
            2.9375  -0.2176513671875  \\
            2.96875  -0.1881103515625  \\
            3.0  -0.158447265625  \\
            3.03125  -0.128662109375  \\
            3.0625  -0.0987548828125  \\
            3.09375  -0.06878662109375  \\
            3.125  -0.03875732421875  \\
            3.15625  -0.00872802734375  \\
            3.1875  0.021270751953125  \\
            3.21875  0.05120849609375  \\
            3.25  0.0810546875  \\
            3.28125  0.11077880859375  \\
            3.3125  0.140380859375  \\
            3.34375  0.169677734375  \\
            3.375  0.1988525390625  \\
            3.40625  0.227783203125  \\
            3.4375  0.25634765625  \\
            3.46875  0.284423828125  \\
            3.5  0.312255859375  \\
            3.53125  0.33984375  \\
            3.5625  0.3671875  \\
            3.59375  0.39404296875  \\
            3.625  0.42041015625  \\
            3.65625  0.446533203125  \\
            3.6875  0.47216796875  \\
            3.71875  0.497314453125  \\
            3.75  0.52197265625  \\
            3.78125  0.54541015625  \\
            3.8125  0.568359375  \\
            3.84375  0.5908203125  \\
            3.875  0.61279296875  \\
            3.90625  0.63427734375  \\
            3.9375  0.65478515625  \\
            3.96875  0.6748046875  \\
            4.0  0.6943359375  \\
            4.03125  0.712890625  \\
            4.0625  0.73095703125  \\
            4.09375  0.748046875  \\
            4.125  0.7646484375  \\
            4.15625  0.7802734375  \\
            4.1875  0.794921875  \\
            4.21875  0.80908203125  \\
            4.25  0.822265625  \\
            4.28125  0.8349609375  \\
            4.3125  0.8466796875  \\
            4.34375  0.857421875  \\
            4.375  0.86767578125  \\
            4.40625  0.876953125  \\
            4.4375  0.88525390625  \\
            4.46875  0.892578125  \\
            4.5  0.89892578125  \\
            4.53125  0.90478515625  \\
            4.5625  0.90966796875  \\
            4.59375  0.91357421875  \\
            4.625  0.91650390625  \\
            4.65625  0.91845703125  \\
            4.6875  0.91943359375  \\
            4.71875  0.919921875  \\
            4.75  0.91943359375  \\
            4.78125  0.91796875  \\
            4.8125  0.916015625  \\
            4.84375  0.9130859375  \\
            4.875  0.9091796875  \\
            4.90625  0.904296875  \\
            4.9375  0.8984375  \\
            4.96875  0.89208984375  \\
            5.0  0.884765625  \\
            5.03125  0.87646484375  \\
            5.0625  0.8671875  \\
            5.09375  0.857421875  \\
            5.125  0.8466796875  \\
            5.15625  0.8349609375  \\
            5.1875  0.822265625  \\
            5.21875  0.80908203125  \\
            5.25  0.794921875  \\
            5.28125  0.7802734375  \\
            5.3125  0.7646484375  \\
            5.34375  0.74853515625  \\
            5.375  0.7314453125  \\
            5.40625  0.7138671875  \\
            5.4375  0.6953125  \\
            5.46875  0.67626953125  \\
            5.5  0.65625  \\
            5.53125  0.6357421875  \\
            5.5625  0.61474609375  \\
            5.59375  0.59326171875  \\
            5.625  0.57080078125  \\
            5.65625  0.5478515625  \\
            5.6875  0.5244140625  \\
            5.71875  0.50048828125  \\
            5.75  0.476318359375  \\
            5.78125  0.451904296875  \\
            5.8125  0.42724609375  \\
            5.84375  0.402099609375  \\
            5.875  0.37646484375  \\
            5.90625  0.3505859375  \\
            5.9375  0.32421875  \\
            5.96875  0.297607421875  \\
            6.0  0.270751953125  \\
            6.03125  0.24365234375  \\
            6.0625  0.216552734375  \\
            6.09375  0.189208984375  \\
            6.125  0.16162109375  \\
            6.15625  0.1339111328125  \\
            6.1875  0.1060791015625  \\
            6.21875  0.0782470703125  \\
            6.25  0.05035400390625  \\
        }
        ;
    \addlegendentry {18}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.03125  -0.03125  \\
            0.0625  -0.062469482421875  \\
            0.09375  -0.093658447265625  \\
            0.125  -0.124755859375  \\
            0.15625  -0.15576171875  \\
            0.1875  -0.18658447265625  \\
            0.21875  -0.21722412109375  \\
            0.25  -0.2476806640625  \\
            0.28125  -0.2779541015625  \\
            0.3125  -0.307861328125  \\
            0.34375  -0.3375244140625  \\
            0.375  -0.3668212890625  \\
            0.40625  -0.395751953125  \\
            0.4375  -0.42431640625  \\
            0.46875  -0.4525146484375  \\
            0.5  -0.4803466796875  \\
            0.53125  -0.507568359375  \\
            0.5625  -0.5341796875  \\
            0.59375  -0.560302734375  \\
            0.625  -0.5859375  \\
            0.65625  -0.611083984375  \\
            0.6875  -0.635498046875  \\
            0.71875  -0.659423828125  \\
            0.75  -0.6826171875  \\
            0.78125  -0.705322265625  \\
            0.8125  -0.727294921875  \\
            0.84375  -0.74853515625  \\
            0.875  -0.76904296875  \\
            0.90625  -0.788818359375  \\
            0.9375  -0.807861328125  \\
            0.96875  -0.826171875  \\
            1.0  -0.84375  \\
            1.03125  -0.8603515625  \\
            1.0625  -0.876220703125  \\
            1.09375  -0.89111328125  \\
            1.125  -0.9052734375  \\
            1.15625  -0.91845703125  \\
            1.1875  -0.930908203125  \\
            1.21875  -0.9423828125  \\
            1.25  -0.952880859375  \\
            1.28125  -0.962646484375  \\
            1.3125  -0.971435546875  \\
            1.34375  -0.979248046875  \\
            1.375  -0.986083984375  \\
            1.40625  -0.991943359375  \\
            1.4375  -0.996826171875  \\
            1.46875  -1.00048828125  \\
            1.5  -1.0029296875  \\
            1.53125  -1.00439453125  \\
            1.5625  -1.0048828125  \\
            1.59375  -1.00439453125  \\
            1.625  -1.00341796875  \\
            1.65625  -1.00146484375  \\
            1.6875  -0.99853515625  \\
            1.71875  -0.994873046875  \\
            1.75  -0.990234375  \\
            1.78125  -0.984619140625  \\
            1.8125  -0.97802734375  \\
            1.84375  -0.970458984375  \\
            1.875  -0.9619140625  \\
            1.90625  -0.952392578125  \\
            1.9375  -0.94189453125  \\
            1.96875  -0.930419921875  \\
            2.0  -0.918212890625  \\
            2.03125  -0.905029296875  \\
            2.0625  -0.890869140625  \\
            2.09375  -0.8759765625  \\
            2.125  -0.860107421875  \\
            2.15625  -0.843505859375  \\
            2.1875  -0.826171875  \\
            2.21875  -0.807861328125  \\
            2.25  -0.788818359375  \\
            2.28125  -0.76904296875  \\
            2.3125  -0.74853515625  \\
            2.34375  -0.727294921875  \\
            2.375  -0.705322265625  \\
            2.40625  -0.6826171875  \\
            2.4375  -0.6591796875  \\
            2.46875  -0.63525390625  \\
            2.5  -0.610595703125  \\
            2.53125  -0.58544921875  \\
            2.5625  -0.5595703125  \\
            2.59375  -0.533203125  \\
            2.625  -0.50634765625  \\
            2.65625  -0.47900390625  \\
            2.6875  -0.4512939453125  \\
            2.71875  -0.423095703125  \\
            2.75  -0.39453125  \\
            2.78125  -0.365478515625  \\
            2.8125  -0.3360595703125  \\
            2.84375  -0.306396484375  \\
            2.875  -0.2763671875  \\
            2.90625  -0.24609375  \\
            2.9375  -0.215576171875  \\
            2.96875  -0.18487548828125  \\
            3.0  -0.15399169921875  \\
            3.03125  -0.1229248046875  \\
            3.0625  -0.091766357421875  \\
            3.09375  -0.0605010986328125  \\
            3.125  -0.029205322265625  \\
            3.15625  0.00209808349609375  \\
            3.1875  0.0333709716796875  \\
            3.21875  0.0645751953125  \\
            3.25  0.095703125  \\
            3.28125  0.12677001953125  \\
            3.3125  0.15765380859375  \\
            3.34375  0.18841552734375  \\
            3.375  0.218994140625  \\
            3.40625  0.2493896484375  \\
            3.4375  0.279541015625  \\
            3.46875  0.309326171875  \\
            3.5  0.3387451171875  \\
            3.53125  0.367919921875  \\
            3.5625  0.396728515625  \\
            3.59375  0.4251708984375  \\
            3.625  0.453125  \\
            3.65625  0.480712890625  \\
            3.6875  0.5078125  \\
            3.71875  0.5341796875  \\
            3.75  0.56005859375  \\
            3.78125  0.58544921875  \\
            3.8125  0.610107421875  \\
            3.84375  0.63427734375  \\
            3.875  0.65771484375  \\
            3.90625  0.6806640625  \\
            3.9375  0.702880859375  \\
            3.96875  0.724365234375  \\
            4.0  0.7451171875  \\
            4.03125  0.76513671875  \\
            4.0625  0.784423828125  \\
            4.09375  0.802978515625  \\
            4.125  0.82080078125  \\
            4.15625  0.837890625  \\
            4.1875  0.85400390625  \\
            4.21875  0.869384765625  \\
            4.25  0.884033203125  \\
            4.28125  0.897705078125  \\
            4.3125  0.910400390625  \\
            4.34375  0.92236328125  \\
            4.375  0.933349609375  \\
            4.40625  0.943359375  \\
            4.4375  0.95263671875  \\
            4.46875  0.9609375  \\
            4.5  0.96826171875  \\
            4.53125  0.974609375  \\
            4.5625  0.97998046875  \\
            4.59375  0.984375  \\
            4.625  0.98779296875  \\
            4.65625  0.990478515625  \\
            4.6875  0.9921875  \\
            4.71875  0.992919921875  \\
            4.75  0.99267578125  \\
            4.78125  0.991455078125  \\
            4.8125  0.9892578125  \\
            4.84375  0.986083984375  \\
            4.875  0.98193359375  \\
            4.90625  0.976806640625  \\
            4.9375  0.970703125  \\
            4.96875  0.9638671875  \\
            5.0  0.9560546875  \\
            5.03125  0.947265625  \\
            5.0625  0.9375  \\
            5.09375  0.9267578125  \\
            5.125  0.915283203125  \\
            5.15625  0.90283203125  \\
            5.1875  0.889404296875  \\
            5.21875  0.875244140625  \\
            5.25  0.860107421875  \\
            5.28125  0.84423828125  \\
            5.3125  0.827392578125  \\
            5.34375  0.809814453125  \\
            5.375  0.79150390625  \\
            5.40625  0.772216796875  \\
            5.4375  0.752197265625  \\
            5.46875  0.7314453125  \\
            5.5  0.7099609375  \\
            5.53125  0.687744140625  \\
            5.5625  0.6650390625  \\
            5.59375  0.6416015625  \\
            5.625  0.617431640625  \\
            5.65625  0.5927734375  \\
            5.6875  0.5673828125  \\
            5.71875  0.54150390625  \\
            5.75  0.51513671875  \\
            5.78125  0.48828125  \\
            5.8125  0.4610595703125  \\
            5.84375  0.4334716796875  \\
            5.875  0.4053955078125  \\
            5.90625  0.376953125  \\
            5.9375  0.3480224609375  \\
            5.96875  0.3187255859375  \\
            6.0  0.2891845703125  \\
            6.03125  0.25927734375  \\
            6.0625  0.22918701171875  \\
            6.09375  0.19891357421875  \\
            6.125  0.16845703125  \\
            6.15625  0.1378173828125  \\
            6.1875  0.107025146484375  \\
            6.21875  0.076141357421875  \\
            6.25  0.0451812744140625  \\
        }
        ;
    \addlegendentry {20}
    \nextgroupplot[ymin={-1.2}, ymax={1.2}, title={\subcaption{$u_{2}\!\left(t\right)$ \label{fig:ode:evol:u2:sp2}}}, xlabel={$t \left[s\right]$}, yshift={-0.4cm}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.25  -0.96875  \\
            0.5  -0.87890625  \\
            0.75  -0.734375  \\
            1.0  -0.546875  \\
            1.25  -0.326171875  \\
            1.5  -0.0830078125  \\
            1.75  0.166015625  \\
            2.0  0.40234375  \\
            2.25  0.61328125  \\
            2.5  0.7890625  \\
            2.75  0.9140625  \\
            3.0  0.98046875  \\
            3.25  0.9921875  \\
            3.5  0.9453125  \\
            3.75  0.8359375  \\
            4.0  0.67578125  \\
            4.25  0.4765625  \\
            4.5  0.25  \\
            4.75  0.0087890625  \\
            5.0  -0.2314453125  \\
            5.25  -0.45703125  \\
            5.5  -0.65234375  \\
            5.75  -0.80859375  \\
            6.0  -0.9140625  \\
            6.25  -0.9609375  \\
        }
        ;
    \addlegendentry {14}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.25  -0.96875  \\
            0.5  -0.8779296875  \\
            0.75  -0.7333984375  \\
            1.0  -0.5439453125  \\
            1.25  -0.3212890625  \\
            1.5  -0.078857421875  \\
            1.75  0.168701171875  \\
            2.0  0.4052734375  \\
            2.25  0.6162109375  \\
            2.5  0.7890625  \\
            2.75  0.9130859375  \\
            3.0  0.98046875  \\
            3.25  0.98828125  \\
            3.5  0.935546875  \\
            3.75  0.8251953125  \\
            4.0  0.6640625  \\
            4.25  0.46240234375  \\
            4.5  0.233154296875  \\
            4.75  -0.009765625  \\
            5.0  -0.25146484375  \\
            5.25  -0.4775390625  \\
            5.5  -0.673828125  \\
            5.75  -0.8291015625  \\
            6.0  -0.9326171875  \\
            6.25  -0.978515625  \\
        }
        ;
    \addlegendentry {16}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.25  -0.96875  \\
            0.5  -0.8779296875  \\
            0.75  -0.7333984375  \\
            1.0  -0.5439453125  \\
            1.25  -0.321533203125  \\
            1.5  -0.0791015625  \\
            1.75  0.1680908203125  \\
            2.0  0.404541015625  \\
            2.25  0.61572265625  \\
            2.5  0.78857421875  \\
            2.75  0.9130859375  \\
            3.0  0.9814453125  \\
            3.25  0.9892578125  \\
            3.5  0.9365234375  \\
            3.75  0.826171875  \\
            4.0  0.6650390625  \\
            4.25  0.46337890625  \\
            4.5  0.2333984375  \\
            4.75  -0.010498046875  \\
            5.0  -0.253173828125  \\
            5.25  -0.480224609375  \\
            5.5  -0.67724609375  \\
            5.75  -0.83251953125  \\
            6.0  -0.93603515625  \\
            6.25  -0.98193359375  \\
        }
        ;
    \addlegendentry {18}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.25  -0.96875  \\
            0.5  -0.8779296875  \\
            0.75  -0.733154296875  \\
            1.0  -0.543701171875  \\
            1.25  -0.32080078125  \\
            1.5  -0.0782470703125  \\
            1.75  0.1689453125  \\
            2.0  0.4053955078125  \\
            2.25  0.61669921875  \\
            2.5  0.789794921875  \\
            2.75  0.9140625  \\
            3.0  0.982177734375  \\
            3.25  0.98974609375  \\
            3.5  0.9365234375  \\
            3.75  0.82568359375  \\
            4.0  0.6640625  \\
            4.25  0.4619140625  \\
            4.5  0.23150634765625  \\
            4.75  -0.0128173828125  \\
            5.0  -0.2559814453125  \\
            5.25  -0.483154296875  \\
            5.5  -0.680419921875  \\
            5.75  -0.83544921875  \\
            6.0  -0.939208984375  \\
            6.25  -0.98486328125  \\
        }
        ;
    \addlegendentry {20}
    \nextgroupplot[ymin={-1.2}, ymax={1.2}, title={\subcaption{$u_{2}\!\left(t\right)$ \label{fig:ode:evol:u2:sp3}}}, xlabel={$t \left[s\right]$}, yshift={-0.4cm}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.125  -1.0  \\
            0.25  -0.98046875  \\
            0.375  -0.9453125  \\
            0.5  -0.89453125  \\
            0.625  -0.83203125  \\
            0.75  -0.75390625  \\
            0.875  -0.6640625  \\
            1.0  -0.5625  \\
            1.125  -0.453125  \\
            1.25  -0.3359375  \\
            1.375  -0.2138671875  \\
            1.5  -0.0888671875  \\
            1.625  0.03759765625  \\
            1.75  0.1630859375  \\
            1.875  0.28515625  \\
            2.0  0.40234375  \\
            2.125  0.51171875  \\
            2.25  0.61328125  \\
            2.375  0.70703125  \\
            2.5  0.7890625  \\
            2.625  0.859375  \\
            2.75  0.91796875  \\
            2.875  0.96484375  \\
            3.0  0.99609375  \\
            3.125  1.0078125  \\
            3.25  1.0  \\
            3.375  0.98828125  \\
            3.5  0.9609375  \\
            3.625  0.91796875  \\
            3.75  0.859375  \\
            3.875  0.7890625  \\
            4.0  0.70703125  \\
            4.125  0.61328125  \\
            4.25  0.5078125  \\
            4.375  0.396484375  \\
            4.5  0.28125  \\
            4.625  0.1611328125  \\
            4.75  0.03955078125  \\
            4.875  -0.08203125  \\
            5.0  -0.2021484375  \\
            5.125  -0.318359375  \\
            5.25  -0.4296875  \\
            5.375  -0.53515625  \\
            5.5  -0.62890625  \\
            5.625  -0.71484375  \\
            5.75  -0.7890625  \\
            5.875  -0.8515625  \\
            6.0  -0.90234375  \\
            6.125  -0.9375  \\
            6.25  -0.9609375  \\
        }
        ;
    \addlegendentry {14}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.125  -0.9921875  \\
            0.25  -0.9697265625  \\
            0.375  -0.931640625  \\
            0.5  -0.87890625  \\
            0.625  -0.8125  \\
            0.75  -0.7333984375  \\
            0.875  -0.6435546875  \\
            1.0  -0.54296875  \\
            1.125  -0.4345703125  \\
            1.25  -0.3193359375  \\
            1.375  -0.19873046875  \\
            1.5  -0.074951171875  \\
            1.625  0.050048828125  \\
            1.75  0.174072265625  \\
            1.875  0.29541015625  \\
            2.0  0.412109375  \\
            2.125  0.5224609375  \\
            2.25  0.6240234375  \\
            2.375  0.7158203125  \\
            2.5  0.796875  \\
            2.625  0.865234375  \\
            2.75  0.9208984375  \\
            2.875  0.9609375  \\
            3.0  0.986328125  \\
            3.125  0.9970703125  \\
            3.25  0.9921875  \\
            3.375  0.97265625  \\
            3.5  0.9375  \\
            3.625  0.8876953125  \\
            3.75  0.8232421875  \\
            3.875  0.7470703125  \\
            4.0  0.6591796875  \\
            4.125  0.560546875  \\
            4.25  0.4541015625  \\
            4.375  0.34033203125  \\
            4.5  0.221923828125  \\
            4.625  0.10009765625  \\
            4.75  -0.0230712890625  \\
            4.875  -0.1455078125  \\
            5.0  -0.265625  \\
            5.125  -0.3818359375  \\
            5.25  -0.49169921875  \\
            5.375  -0.59375  \\
            5.5  -0.6865234375  \\
            5.625  -0.7685546875  \\
            5.75  -0.837890625  \\
            5.875  -0.8955078125  \\
            6.0  -0.9384765625  \\
            6.125  -0.966796875  \\
            6.25  -0.98046875  \\
        }
        ;
    \addlegendentry {16}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.125  -0.9921875  \\
            0.25  -0.96923828125  \\
            0.375  -0.93115234375  \\
            0.5  -0.87890625  \\
            0.625  -0.8125  \\
            0.75  -0.7333984375  \\
            0.875  -0.64306640625  \\
            1.0  -0.54248046875  \\
            1.125  -0.433837890625  \\
            1.25  -0.318115234375  \\
            1.375  -0.1973876953125  \\
            1.5  -0.0736083984375  \\
            1.625  0.0513916015625  \\
            1.75  0.1754150390625  \\
            1.875  0.296630859375  \\
            2.0  0.413330078125  \\
            2.125  0.5234375  \\
            2.25  0.62548828125  \\
            2.375  0.71728515625  \\
            2.5  0.79833984375  \\
            2.625  0.8671875  \\
            2.75  0.92236328125  \\
            2.875  0.96337890625  \\
            3.0  0.9892578125  \\
            3.125  1.0  \\
            3.25  0.9951171875  \\
            3.375  0.97509765625  \\
            3.5  0.939453125  \\
            3.625  0.88916015625  \\
            3.75  0.8251953125  \\
            3.875  0.748046875  \\
            4.0  0.65966796875  \\
            4.125  0.56103515625  \\
            4.25  0.4541015625  \\
            4.375  0.33984375  \\
            4.5  0.2205810546875  \\
            4.625  0.09783935546875  \\
            4.75  -0.02630615234375  \\
            4.875  -0.14990234375  \\
            5.0  -0.271240234375  \\
            5.125  -0.388427734375  \\
            5.25  -0.499267578125  \\
            5.375  -0.6025390625  \\
            5.5  -0.6962890625  \\
            5.625  -0.77880859375  \\
            5.75  -0.849609375  \\
            5.875  -0.9072265625  \\
            6.0  -0.95068359375  \\
            6.125  -0.97900390625  \\
            6.25  -0.9921875  \\
        }
        ;
    \addlegendentry {18}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.125  -0.9921875  \\
            0.25  -0.968994140625  \\
            0.375  -0.9306640625  \\
            0.5  -0.8779296875  \\
            0.625  -0.8115234375  \\
            0.75  -0.732666015625  \\
            0.875  -0.642333984375  \\
            1.0  -0.5419921875  \\
            1.125  -0.4332275390625  \\
            1.25  -0.317626953125  \\
            1.375  -0.197021484375  \\
            1.5  -0.07330322265625  \\
            1.625  0.051544189453125  \\
            1.75  0.17559814453125  \\
            1.875  0.296875  \\
            2.0  0.41357421875  \\
            2.125  0.523681640625  \\
            2.25  0.625732421875  \\
            2.375  0.7177734375  \\
            2.5  0.798828125  \\
            2.625  0.867431640625  \\
            2.75  0.922607421875  \\
            2.875  0.96337890625  \\
            3.0  0.9892578125  \\
            3.125  0.999755859375  \\
            3.25  0.99462890625  \\
            3.375  0.97412109375  \\
            3.5  0.938232421875  \\
            3.625  0.887939453125  \\
            3.75  0.82373046875  \\
            3.875  0.746826171875  \\
            4.0  0.658447265625  \\
            4.125  0.5595703125  \\
            4.25  0.452392578125  \\
            4.375  0.338134765625  \\
            4.5  0.21868896484375  \\
            4.625  0.09588623046875  \\
            4.75  -0.02838134765625  \\
            4.875  -0.152099609375  \\
            5.0  -0.2734375  \\
            5.125  -0.3905029296875  \\
            5.25  -0.50146484375  \\
            5.375  -0.6044921875  \\
            5.5  -0.6982421875  \\
            5.625  -0.781005859375  \\
            5.75  -0.851806640625  \\
            5.875  -0.9091796875  \\
            6.0  -0.952392578125  \\
            6.125  -0.980712890625  \\
            6.25  -0.993896484375  \\
        }
        ;
    \addlegendentry {20}
    \nextgroupplot[ymin={-1.2}, ymax={1.2}, title={\subcaption{$u_{2}\!\left(t\right)$ \label{fig:ode:evol:u2:sp4}}}, xlabel={$t \left[s\right]$}, yshift={-0.4cm}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.0625  -1.0  \\
            0.125  -0.9921875  \\
            0.1875  -0.98046875  \\
            0.25  -0.96484375  \\
            0.3125  -0.9453125  \\
            0.375  -0.921875  \\
            0.4375  -0.89453125  \\
            0.5  -0.86328125  \\
            0.5625  -0.83203125  \\
            0.625  -0.796875  \\
            0.6875  -0.7578125  \\
            0.75  -0.71484375  \\
            0.8125  -0.671875  \\
            0.875  -0.625  \\
            0.9375  -0.578125  \\
            1.0  -0.52734375  \\
            1.0625  -0.4765625  \\
            1.125  -0.423828125  \\
            1.1875  -0.369140625  \\
            1.25  -0.314453125  \\
            1.3125  -0.2578125  \\
            1.375  -0.201171875  \\
            1.4375  -0.14453125  \\
            1.5  -0.08740234375  \\
            1.5625  -0.030517578125  \\
            1.625  0.0260009765625  \\
            1.6875  0.08154296875  \\
            1.75  0.1357421875  \\
            1.8125  0.1884765625  \\
            1.875  0.2412109375  \\
            1.9375  0.29296875  \\
            2.0  0.33984375  \\
            2.0625  0.38671875  \\
            2.125  0.431640625  \\
            2.1875  0.474609375  \\
            2.25  0.515625  \\
            2.3125  0.55078125  \\
            2.375  0.58203125  \\
            2.4375  0.61328125  \\
            2.5  0.640625  \\
            2.5625  0.6640625  \\
            2.625  0.6875  \\
            2.6875  0.70703125  \\
            2.75  0.72265625  \\
            2.8125  0.734375  \\
            2.875  0.74609375  \\
            2.9375  0.75390625  \\
            3.0  0.7578125  \\
            3.0625  0.7578125  \\
            3.125  0.7578125  \\
            3.1875  0.75390625  \\
            3.25  0.74609375  \\
            3.3125  0.73828125  \\
            3.375  0.7265625  \\
            3.4375  0.7109375  \\
            3.5  0.6953125  \\
            3.5625  0.67578125  \\
            3.625  0.65234375  \\
            3.6875  0.62890625  \\
            3.75  0.6015625  \\
            3.8125  0.57421875  \\
            3.875  0.54296875  \\
            3.9375  0.51171875  \\
            4.0  0.478515625  \\
            4.0625  0.447265625  \\
            4.125  0.4140625  \\
            4.1875  0.37890625  \\
            4.25  0.341796875  \\
            4.3125  0.3046875  \\
            4.375  0.267578125  \\
            4.4375  0.2294921875  \\
            4.5  0.1923828125  \\
            4.5625  0.1552734375  \\
            4.625  0.1181640625  \\
            4.6875  0.08154296875  \\
            4.75  0.04541015625  \\
            4.8125  0.010009765625  \\
            4.875  -0.0245361328125  \\
            4.9375  -0.058349609375  \\
            5.0  -0.09130859375  \\
            5.0625  -0.12353515625  \\
            5.125  -0.154296875  \\
            5.1875  -0.18359375  \\
            5.25  -0.212890625  \\
            5.3125  -0.2412109375  \\
            5.375  -0.267578125  \\
            5.4375  -0.291015625  \\
            5.5  -0.314453125  \\
            5.5625  -0.3359375  \\
            5.625  -0.35546875  \\
            5.6875  -0.373046875  \\
            5.75  -0.390625  \\
            5.8125  -0.40625  \\
            5.875  -0.419921875  \\
            5.9375  -0.431640625  \\
            6.0  -0.44140625  \\
            6.0625  -0.44921875  \\
            6.125  -0.455078125  \\
            6.1875  -0.458984375  \\
            6.25  -0.4609375  \\
        }
        ;
    \addlegendentry {14}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.0625  -1.0  \\
            0.125  -0.9951171875  \\
            0.1875  -0.986328125  \\
            0.25  -0.9736328125  \\
            0.3125  -0.95703125  \\
            0.375  -0.9365234375  \\
            0.4375  -0.9130859375  \\
            0.5  -0.8857421875  \\
            0.5625  -0.8544921875  \\
            0.625  -0.8203125  \\
            0.6875  -0.7822265625  \\
            0.75  -0.7412109375  \\
            0.8125  -0.697265625  \\
            0.875  -0.650390625  \\
            0.9375  -0.6015625  \\
            1.0  -0.5498046875  \\
            1.0625  -0.49609375  \\
            1.125  -0.4404296875  \\
            1.1875  -0.38330078125  \\
            1.25  -0.32421875  \\
            1.3125  -0.263671875  \\
            1.375  -0.202392578125  \\
            1.4375  -0.14013671875  \\
            1.5  -0.0775146484375  \\
            1.5625  -0.0146484375  \\
            1.625  0.04827880859375  \\
            1.6875  0.11083984375  \\
            1.75  0.1728515625  \\
            1.8125  0.234130859375  \\
            1.875  0.29443359375  \\
            1.9375  0.353515625  \\
            2.0  0.4111328125  \\
            2.0625  0.46728515625  \\
            2.125  0.521484375  \\
            2.1875  0.5732421875  \\
            2.25  0.623046875  \\
            2.3125  0.669921875  \\
            2.375  0.71484375  \\
            2.4375  0.7568359375  \\
            2.5  0.7958984375  \\
            2.5625  0.83203125  \\
            2.625  0.865234375  \\
            2.6875  0.89453125  \\
            2.75  0.9208984375  \\
            2.8125  0.943359375  \\
            2.875  0.962890625  \\
            2.9375  0.978515625  \\
            3.0  0.990234375  \\
            3.0625  0.998046875  \\
            3.125  1.001953125  \\
            3.1875  1.0  \\
            3.25  0.9970703125  \\
            3.3125  0.990234375  \\
            3.375  0.9794921875  \\
            3.4375  0.96484375  \\
            3.5  0.9462890625  \\
            3.5625  0.923828125  \\
            3.625  0.8974609375  \\
            3.6875  0.8681640625  \\
            3.75  0.8349609375  \\
            3.8125  0.798828125  \\
            3.875  0.759765625  \\
            3.9375  0.7177734375  \\
            4.0  0.6728515625  \\
            4.0625  0.625  \\
            4.125  0.5751953125  \\
            4.1875  0.5224609375  \\
            4.25  0.46826171875  \\
            4.3125  0.4130859375  \\
            4.375  0.35595703125  \\
            4.4375  0.29736328125  \\
            4.5  0.23779296875  \\
            4.5625  0.177490234375  \\
            4.625  0.1165771484375  \\
            4.6875  0.0552978515625  \\
            4.75  -0.00616455078125  \\
            4.8125  -0.0675048828125  \\
            4.875  -0.128662109375  \\
            4.9375  -0.189208984375  \\
            5.0  -0.249267578125  \\
            5.0625  -0.30810546875  \\
            5.125  -0.36572265625  \\
            5.1875  -0.421875  \\
            5.25  -0.4765625  \\
            5.3125  -0.529296875  \\
            5.375  -0.580078125  \\
            5.4375  -0.6279296875  \\
            5.5  -0.673828125  \\
            5.5625  -0.716796875  \\
            5.625  -0.7568359375  \\
            5.6875  -0.7939453125  \\
            5.75  -0.828125  \\
            5.8125  -0.859375  \\
            5.875  -0.8876953125  \\
            5.9375  -0.912109375  \\
            6.0  -0.9326171875  \\
            6.0625  -0.9501953125  \\
            6.125  -0.9638671875  \\
            6.1875  -0.9736328125  \\
            6.25  -0.9794921875  \\
        }
        ;
    \addlegendentry {16}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.0625  -0.998046875  \\
            0.125  -0.99267578125  \\
            0.1875  -0.9833984375  \\
            0.25  -0.97021484375  \\
            0.3125  -0.953125  \\
            0.375  -0.9326171875  \\
            0.4375  -0.908203125  \\
            0.5  -0.88037109375  \\
            0.5625  -0.84912109375  \\
            0.625  -0.814453125  \\
            0.6875  -0.7763671875  \\
            0.75  -0.7353515625  \\
            0.8125  -0.69189453125  \\
            0.875  -0.6455078125  \\
            0.9375  -0.5966796875  \\
            1.0  -0.54541015625  \\
            1.0625  -0.491943359375  \\
            1.125  -0.4365234375  \\
            1.1875  -0.379150390625  \\
            1.25  -0.3203125  \\
            1.3125  -0.26025390625  \\
            1.375  -0.19921875  \\
            1.4375  -0.1373291015625  \\
            1.5  -0.07489013671875  \\
            1.5625  -0.01220703125  \\
            1.625  0.050506591796875  \\
            1.6875  0.1129150390625  \\
            1.75  0.1749267578125  \\
            1.8125  0.236328125  \\
            1.875  0.296875  \\
            1.9375  0.35595703125  \\
            2.0  0.413818359375  \\
            2.0625  0.469970703125  \\
            2.125  0.5244140625  \\
            2.1875  0.576171875  \\
            2.25  0.6259765625  \\
            2.3125  0.67333984375  \\
            2.375  0.71826171875  \\
            2.4375  0.7607421875  \\
            2.5  0.7998046875  \\
            2.5625  0.83544921875  \\
            2.625  0.8681640625  \\
            2.6875  0.8974609375  \\
            2.75  0.92333984375  \\
            2.8125  0.94580078125  \\
            2.875  0.96435546875  \\
            2.9375  0.9794921875  \\
            3.0  0.99072265625  \\
            3.0625  0.998046875  \\
            3.125  1.0009765625  \\
            3.1875  0.99951171875  \\
            3.25  0.99560546875  \\
            3.3125  0.98779296875  \\
            3.375  0.97607421875  \\
            3.4375  0.96044921875  \\
            3.5  0.94091796875  \\
            3.5625  0.91796875  \\
            3.625  0.89111328125  \\
            3.6875  0.86083984375  \\
            3.75  0.8271484375  \\
            3.8125  0.79052734375  \\
            3.875  0.75048828125  \\
            3.9375  0.70751953125  \\
            4.0  0.662109375  \\
            4.0625  0.6142578125  \\
            4.125  0.56396484375  \\
            4.1875  0.51123046875  \\
            4.25  0.45654296875  \\
            4.3125  0.400390625  \\
            4.375  0.342529296875  \\
            4.4375  0.28369140625  \\
            4.5  0.2236328125  \\
            4.5625  0.1627197265625  \\
            4.625  0.10125732421875  \\
            4.6875  0.0394287109375  \\
            4.75  -0.022491455078125  \\
            4.8125  -0.08428955078125  \\
            4.875  -0.145751953125  \\
            4.9375  -0.2066650390625  \\
            5.0  -0.2666015625  \\
            5.0625  -0.32568359375  \\
            5.125  -0.383544921875  \\
            5.1875  -0.439697265625  \\
            5.25  -0.494140625  \\
            5.3125  -0.546875  \\
            5.375  -0.59716796875  \\
            5.4375  -0.64501953125  \\
            5.5  -0.6904296875  \\
            5.5625  -0.7333984375  \\
            5.625  -0.7734375  \\
            5.6875  -0.81005859375  \\
            5.75  -0.84375  \\
            5.8125  -0.8740234375  \\
            5.875  -0.90087890625  \\
            5.9375  -0.92431640625  \\
            6.0  -0.9443359375  \\
            6.0625  -0.96044921875  \\
            6.125  -0.97314453125  \\
            6.1875  -0.98193359375  \\
            6.25  -0.98681640625  \\
        }
        ;
    \addlegendentry {18}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.0625  -0.998046875  \\
            0.125  -0.992431640625  \\
            0.1875  -0.98291015625  \\
            0.25  -0.969482421875  \\
            0.3125  -0.952392578125  \\
            0.375  -0.931396484375  \\
            0.4375  -0.90673828125  \\
            0.5  -0.878662109375  \\
            0.5625  -0.846923828125  \\
            0.625  -0.812255859375  \\
            0.6875  -0.774169921875  \\
            0.75  -0.733154296875  \\
            0.8125  -0.689453125  \\
            0.875  -0.642822265625  \\
            0.9375  -0.59375  \\
            1.0  -0.54248046875  \\
            1.0625  -0.489013671875  \\
            1.125  -0.43359375  \\
            1.1875  -0.37646484375  \\
            1.25  -0.3177490234375  \\
            1.3125  -0.2578125  \\
            1.375  -0.1968994140625  \\
            1.4375  -0.13519287109375  \\
            1.5  -0.07293701171875  \\
            1.5625  -0.0103912353515625  \\
            1.625  0.0522003173828125  \\
            1.6875  0.11456298828125  \\
            1.75  0.17645263671875  \\
            1.8125  0.2376708984375  \\
            1.875  0.2979736328125  \\
            1.9375  0.3570556640625  \\
            2.0  0.414794921875  \\
            2.0625  0.470947265625  \\
            2.125  0.525146484375  \\
            2.1875  0.5771484375  \\
            2.25  0.626953125  \\
            2.3125  0.67431640625  \\
            2.375  0.718994140625  \\
            2.4375  0.760986328125  \\
            2.5  0.800048828125  \\
            2.5625  0.8359375  \\
            2.625  0.86865234375  \\
            2.6875  0.89794921875  \\
            2.75  0.923583984375  \\
            2.8125  0.94580078125  \\
            2.875  0.96435546875  \\
            2.9375  0.979248046875  \\
            3.0  0.990234375  \\
            3.0625  0.997314453125  \\
            3.125  1.00048828125  \\
            3.1875  0.999267578125  \\
            3.25  0.994873046875  \\
            3.3125  0.986572265625  \\
            3.375  0.974365234375  \\
            3.4375  0.95849609375  \\
            3.5  0.938720703125  \\
            3.5625  0.915283203125  \\
            3.625  0.88818359375  \\
            3.6875  0.857666015625  \\
            3.75  0.823974609375  \\
            3.8125  0.787109375  \\
            3.875  0.7470703125  \\
            3.9375  0.7041015625  \\
            4.0  0.658447265625  \\
            4.0625  0.610107421875  \\
            4.125  0.5595703125  \\
            4.1875  0.5068359375  \\
            4.25  0.4520263671875  \\
            4.3125  0.3955078125  \\
            4.375  0.3375244140625  \\
            4.4375  0.2781982421875  \\
            4.5  0.21783447265625  \\
            4.5625  0.15667724609375  \\
            4.625  0.094879150390625  \\
            4.6875  0.032745361328125  \\
            4.75  -0.0294952392578125  \\
            4.8125  -0.091583251953125  \\
            4.875  -0.1533203125  \\
            4.9375  -0.2144775390625  \\
            5.0  -0.2747802734375  \\
            5.0625  -0.333984375  \\
            5.125  -0.391845703125  \\
            5.1875  -0.4482421875  \\
            5.25  -0.502685546875  \\
            5.3125  -0.55517578125  \\
            5.375  -0.605712890625  \\
            5.4375  -0.65380859375  \\
            5.5  -0.69921875  \\
            5.5625  -0.7421875  \\
            5.625  -0.7822265625  \\
            5.6875  -0.819091796875  \\
            5.75  -0.852783203125  \\
            5.8125  -0.883056640625  \\
            5.875  -0.909912109375  \\
            5.9375  -0.93310546875  \\
            6.0  -0.95263671875  \\
            6.0625  -0.968505859375  \\
            6.125  -0.980712890625  \\
            6.1875  -0.989013671875  \\
            6.25  -0.99365234375  \\
        }
        ;
    \addlegendentry {20}
    \nextgroupplot[ymin={-1.2}, ymax={1.2}, title={\subcaption{$u_{2}\!\left(t\right)$ \label{fig:ode:evol:u2:sp5}}}, xlabel={$t \left[s\right]$}, yshift={-0.4cm}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.03125  -1.0  \\
            0.0625  -0.9921875  \\
            0.09375  -0.98828125  \\
            0.125  -0.98046875  \\
            0.15625  -0.97265625  \\
            0.1875  -0.96484375  \\
            0.21875  -0.95703125  \\
            0.25  -0.9453125  \\
            0.28125  -0.93359375  \\
            0.3125  -0.921875  \\
            0.34375  -0.91015625  \\
            0.375  -0.89453125  \\
            0.40625  -0.87890625  \\
            0.4375  -0.86328125  \\
            0.46875  -0.84765625  \\
            0.5  -0.83203125  \\
            0.53125  -0.81640625  \\
            0.5625  -0.796875  \\
            0.59375  -0.77734375  \\
            0.625  -0.7578125  \\
            0.65625  -0.73828125  \\
            0.6875  -0.71875  \\
            0.71875  -0.69921875  \\
            0.75  -0.67578125  \\
            0.78125  -0.65234375  \\
            0.8125  -0.62890625  \\
            0.84375  -0.60546875  \\
            0.875  -0.58203125  \\
            0.90625  -0.55859375  \\
            0.9375  -0.53515625  \\
            0.96875  -0.51171875  \\
            1.0  -0.48828125  \\
            1.03125  -0.46484375  \\
            1.0625  -0.44140625  \\
            1.09375  -0.41796875  \\
            1.125  -0.39453125  \\
            1.15625  -0.369140625  \\
            1.1875  -0.34375  \\
            1.21875  -0.318359375  \\
            1.25  -0.29296875  \\
            1.28125  -0.267578125  \\
            1.3125  -0.2431640625  \\
            1.34375  -0.21875  \\
            1.375  -0.1943359375  \\
            1.40625  -0.169921875  \\
            1.4375  -0.1455078125  \\
            1.46875  -0.12109375  \\
            1.5  -0.09716796875  \\
            1.53125  -0.0732421875  \\
            1.5625  -0.049560546875  \\
            1.59375  -0.0262451171875  \\
            1.625  -0.003173828125  \\
            1.65625  0.0196533203125  \\
            1.6875  0.0419921875  \\
            1.71875  0.06396484375  \\
            1.75  0.08544921875  \\
            1.78125  0.1064453125  \\
            1.8125  0.126953125  \\
            1.84375  0.146484375  \\
            1.875  0.166015625  \\
            1.90625  0.1845703125  \\
            1.9375  0.203125  \\
            1.96875  0.2216796875  \\
            2.0  0.2392578125  \\
            2.03125  0.255859375  \\
            2.0625  0.271484375  \\
            2.09375  0.28515625  \\
            2.125  0.298828125  \\
            2.15625  0.3125  \\
            2.1875  0.326171875  \\
            2.21875  0.33984375  \\
            2.25  0.3515625  \\
            2.28125  0.36328125  \\
            2.3125  0.375  \\
            2.34375  0.38671875  \\
            2.375  0.396484375  \\
            2.40625  0.40625  \\
            2.4375  0.416015625  \\
            2.46875  0.42578125  \\
            2.5  0.435546875  \\
            2.53125  0.443359375  \\
            2.5625  0.451171875  \\
            2.59375  0.458984375  \\
            2.625  0.466796875  \\
            2.65625  0.47265625  \\
            2.6875  0.478515625  \\
            2.71875  0.484375  \\
            2.75  0.48828125  \\
            2.78125  0.4921875  \\
            2.8125  0.49609375  \\
            2.84375  0.5  \\
            2.875  0.5  \\
            2.90625  0.5  \\
            2.9375  0.5  \\
            2.96875  0.5  \\
            3.0  0.5  \\
            3.03125  0.5  \\
            3.0625  0.5  \\
            3.09375  0.5  \\
            3.125  0.498046875  \\
            3.15625  0.49609375  \\
            3.1875  0.494140625  \\
            3.21875  0.490234375  \\
            3.25  0.486328125  \\
            3.28125  0.482421875  \\
            3.3125  0.478515625  \\
            3.34375  0.474609375  \\
            3.375  0.470703125  \\
            3.40625  0.466796875  \\
            3.4375  0.4609375  \\
            3.46875  0.455078125  \\
            3.5  0.44921875  \\
            3.53125  0.443359375  \\
            3.5625  0.435546875  \\
            3.59375  0.427734375  \\
            3.625  0.419921875  \\
            3.65625  0.412109375  \\
            3.6875  0.404296875  \\
            3.71875  0.396484375  \\
            3.75  0.38671875  \\
            3.78125  0.376953125  \\
            3.8125  0.3671875  \\
            3.84375  0.357421875  \\
            3.875  0.34765625  \\
            3.90625  0.337890625  \\
            3.9375  0.328125  \\
            3.96875  0.31640625  \\
            4.0  0.3046875  \\
            4.03125  0.29296875  \\
            4.0625  0.28125  \\
            4.09375  0.26953125  \\
            4.125  0.2578125  \\
            4.15625  0.24609375  \\
            4.1875  0.236328125  \\
            4.21875  0.2255859375  \\
            4.25  0.21484375  \\
            4.28125  0.2041015625  \\
            4.3125  0.193359375  \\
            4.34375  0.1826171875  \\
            4.375  0.171875  \\
            4.40625  0.1611328125  \\
            4.4375  0.150390625  \\
            4.46875  0.1396484375  \\
            4.5  0.12890625  \\
            4.53125  0.11865234375  \\
            4.5625  0.10888671875  \\
            4.59375  0.09912109375  \\
            4.625  0.08984375  \\
            4.65625  0.08056640625  \\
            4.6875  0.0712890625  \\
            4.71875  0.06201171875  \\
            4.75  0.05322265625  \\
            4.78125  0.044677734375  \\
            4.8125  0.0361328125  \\
            4.84375  0.02783203125  \\
            4.875  0.019775390625  \\
            4.90625  0.0118408203125  \\
            4.9375  0.004058837890625  \\
            4.96875  -0.00360107421875  \\
            5.0  -0.0111083984375  \\
            5.03125  -0.0184326171875  \\
            5.0625  -0.025634765625  \\
            5.09375  -0.03271484375  \\
            5.125  -0.03955078125  \\
            5.15625  -0.04638671875  \\
            5.1875  -0.052978515625  \\
            5.21875  -0.0595703125  \\
            5.25  -0.06591796875  \\
            5.28125  -0.07177734375  \\
            5.3125  -0.07763671875  \\
            5.34375  -0.08349609375  \\
            5.375  -0.08935546875  \\
            5.40625  -0.0947265625  \\
            5.4375  -0.10009765625  \\
            5.46875  -0.10546875  \\
            5.5  -0.1103515625  \\
            5.53125  -0.115234375  \\
            5.5625  -0.1201171875  \\
            5.59375  -0.12451171875  \\
            5.625  -0.12890625  \\
            5.65625  -0.1318359375  \\
            5.6875  -0.134765625  \\
            5.71875  -0.1376953125  \\
            5.75  -0.140625  \\
            5.78125  -0.1435546875  \\
            5.8125  -0.146484375  \\
            5.84375  -0.1484375  \\
            5.875  -0.150390625  \\
            5.90625  -0.15234375  \\
            5.9375  -0.154296875  \\
            5.96875  -0.15625  \\
            6.0  -0.1572265625  \\
            6.03125  -0.158203125  \\
            6.0625  -0.1591796875  \\
            6.09375  -0.16015625  \\
            6.125  -0.1611328125  \\
            6.15625  -0.162109375  \\
            6.1875  -0.162109375  \\
            6.21875  -0.162109375  \\
            6.25  -0.162109375  \\
        }
        ;
    \addlegendentry {14}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.03125  -1.0  \\
            0.0625  -0.998046875  \\
            0.09375  -0.9951171875  \\
            0.125  -0.9912109375  \\
            0.15625  -0.986328125  \\
            0.1875  -0.98046875  \\
            0.21875  -0.9736328125  \\
            0.25  -0.9658203125  \\
            0.28125  -0.95703125  \\
            0.3125  -0.947265625  \\
            0.34375  -0.9365234375  \\
            0.375  -0.9248046875  \\
            0.40625  -0.912109375  \\
            0.4375  -0.8994140625  \\
            0.46875  -0.8857421875  \\
            0.5  -0.87109375  \\
            0.53125  -0.85546875  \\
            0.5625  -0.8388671875  \\
            0.59375  -0.8212890625  \\
            0.625  -0.802734375  \\
            0.65625  -0.7841796875  \\
            0.6875  -0.7646484375  \\
            0.71875  -0.744140625  \\
            0.75  -0.72265625  \\
            0.78125  -0.701171875  \\
            0.8125  -0.6787109375  \\
            0.84375  -0.6552734375  \\
            0.875  -0.6318359375  \\
            0.90625  -0.607421875  \\
            0.9375  -0.5830078125  \\
            0.96875  -0.5576171875  \\
            1.0  -0.5322265625  \\
            1.03125  -0.505859375  \\
            1.0625  -0.4794921875  \\
            1.09375  -0.45263671875  \\
            1.125  -0.42529296875  \\
            1.15625  -0.3974609375  \\
            1.1875  -0.36962890625  \\
            1.21875  -0.34130859375  \\
            1.25  -0.3125  \\
            1.28125  -0.28369140625  \\
            1.3125  -0.25439453125  \\
            1.34375  -0.22509765625  \\
            1.375  -0.19580078125  \\
            1.40625  -0.166259765625  \\
            1.4375  -0.136474609375  \\
            1.46875  -0.106689453125  \\
            1.5  -0.076904296875  \\
            1.53125  -0.047119140625  \\
            1.5625  -0.017333984375  \\
            1.59375  0.012420654296875  \\
            1.625  0.04205322265625  \\
            1.65625  0.071533203125  \\
            1.6875  0.100830078125  \\
            1.71875  0.1298828125  \\
            1.75  0.15869140625  \\
            1.78125  0.187255859375  \\
            1.8125  0.2158203125  \\
            1.84375  0.244140625  \\
            1.875  0.27197265625  \\
            1.90625  0.29931640625  \\
            1.9375  0.326171875  \\
            1.96875  0.3525390625  \\
            2.0  0.37890625  \\
            2.03125  0.40478515625  \\
            2.0625  0.43017578125  \\
            2.09375  0.455078125  \\
            2.125  0.4794921875  \\
            2.15625  0.5029296875  \\
            2.1875  0.525390625  \\
            2.21875  0.546875  \\
            2.25  0.568359375  \\
            2.28125  0.5888671875  \\
            2.3125  0.609375  \\
            2.34375  0.62890625  \\
            2.375  0.6474609375  \\
            2.40625  0.666015625  \\
            2.4375  0.68359375  \\
            2.46875  0.7001953125  \\
            2.5  0.716796875  \\
            2.53125  0.732421875  \\
            2.5625  0.7470703125  \\
            2.59375  0.7607421875  \\
            2.625  0.7744140625  \\
            2.65625  0.787109375  \\
            2.6875  0.798828125  \\
            2.71875  0.8095703125  \\
            2.75  0.8193359375  \\
            2.78125  0.8291015625  \\
            2.8125  0.837890625  \\
            2.84375  0.845703125  \\
            2.875  0.8525390625  \\
            2.90625  0.8583984375  \\
            2.9375  0.86328125  \\
            2.96875  0.8671875  \\
            3.0  0.87109375  \\
            3.03125  0.8740234375  \\
            3.0625  0.8759765625  \\
            3.09375  0.876953125  \\
            3.125  0.876953125  \\
            3.15625  0.8759765625  \\
            3.1875  0.8740234375  \\
            3.21875  0.8720703125  \\
            3.25  0.869140625  \\
            3.28125  0.865234375  \\
            3.3125  0.8603515625  \\
            3.34375  0.85546875  \\
            3.375  0.849609375  \\
            3.40625  0.8427734375  \\
            3.4375  0.8349609375  \\
            3.46875  0.826171875  \\
            3.5  0.81640625  \\
            3.53125  0.806640625  \\
            3.5625  0.7958984375  \\
            3.59375  0.7841796875  \\
            3.625  0.771484375  \\
            3.65625  0.7587890625  \\
            3.6875  0.7451171875  \\
            3.71875  0.73046875  \\
            3.75  0.71484375  \\
            3.78125  0.69921875  \\
            3.8125  0.6826171875  \\
            3.84375  0.6650390625  \\
            3.875  0.6474609375  \\
            3.90625  0.62890625  \\
            3.9375  0.6103515625  \\
            3.96875  0.5908203125  \\
            4.0  0.5712890625  \\
            4.03125  0.55078125  \\
            4.0625  0.5302734375  \\
            4.09375  0.5087890625  \\
            4.125  0.4873046875  \\
            4.15625  0.4658203125  \\
            4.1875  0.4443359375  \\
            4.21875  0.42236328125  \\
            4.25  0.39990234375  \\
            4.28125  0.376953125  \\
            4.3125  0.35400390625  \\
            4.34375  0.33056640625  \\
            4.375  0.30712890625  \\
            4.40625  0.283203125  \\
            4.4375  0.25927734375  \\
            4.46875  0.235107421875  \\
            4.5  0.211181640625  \\
            4.53125  0.18701171875  \\
            4.5625  0.16259765625  \\
            4.59375  0.13818359375  \\
            4.625  0.11376953125  \\
            4.65625  0.0894775390625  \\
            4.6875  0.065185546875  \\
            4.71875  0.0408935546875  \\
            4.75  0.016693115234375  \\
            4.78125  -0.007415771484375  \\
            4.8125  -0.0313720703125  \\
            4.84375  -0.05523681640625  \\
            4.875  -0.0789794921875  \\
            4.90625  -0.1025390625  \\
            4.9375  -0.1259765625  \\
            4.96875  -0.14892578125  \\
            5.0  -0.171875  \\
            5.03125  -0.194580078125  \\
            5.0625  -0.217041015625  \\
            5.09375  -0.2392578125  \\
            5.125  -0.26123046875  \\
            5.15625  -0.28271484375  \\
            5.1875  -0.3037109375  \\
            5.21875  -0.32421875  \\
            5.25  -0.34423828125  \\
            5.28125  -0.3642578125  \\
            5.3125  -0.3837890625  \\
            5.34375  -0.40283203125  \\
            5.375  -0.42138671875  \\
            5.40625  -0.439453125  \\
            5.4375  -0.45703125  \\
            5.46875  -0.47412109375  \\
            5.5  -0.49072265625  \\
            5.53125  -0.5068359375  \\
            5.5625  -0.521484375  \\
            5.59375  -0.5361328125  \\
            5.625  -0.5498046875  \\
            5.65625  -0.5634765625  \\
            5.6875  -0.576171875  \\
            5.71875  -0.587890625  \\
            5.75  -0.599609375  \\
            5.78125  -0.6103515625  \\
            5.8125  -0.62109375  \\
            5.84375  -0.630859375  \\
            5.875  -0.6396484375  \\
            5.90625  -0.6484375  \\
            5.9375  -0.65625  \\
            5.96875  -0.6630859375  \\
            6.0  -0.669921875  \\
            6.03125  -0.67578125  \\
            6.0625  -0.6806640625  \\
            6.09375  -0.6845703125  \\
            6.125  -0.6884765625  \\
            6.15625  -0.69140625  \\
            6.1875  -0.693359375  \\
            6.21875  -0.6953125  \\
            6.25  -0.6962890625  \\
        }
        ;
    \addlegendentry {16}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.03125  -1.0  \\
            0.0625  -0.99853515625  \\
            0.09375  -0.99609375  \\
            0.125  -0.99267578125  \\
            0.15625  -0.98828125  \\
            0.1875  -0.98291015625  \\
            0.21875  -0.9765625  \\
            0.25  -0.96923828125  \\
            0.28125  -0.9609375  \\
            0.3125  -0.95166015625  \\
            0.34375  -0.94140625  \\
            0.375  -0.9306640625  \\
            0.40625  -0.9189453125  \\
            0.4375  -0.90625  \\
            0.46875  -0.892578125  \\
            0.5  -0.8779296875  \\
            0.53125  -0.8623046875  \\
            0.5625  -0.84619140625  \\
            0.59375  -0.8291015625  \\
            0.625  -0.81103515625  \\
            0.65625  -0.79248046875  \\
            0.6875  -0.77294921875  \\
            0.71875  -0.7529296875  \\
            0.75  -0.73193359375  \\
            0.78125  -0.71044921875  \\
            0.8125  -0.68798828125  \\
            0.84375  -0.6650390625  \\
            0.875  -0.6416015625  \\
            0.90625  -0.6171875  \\
            0.9375  -0.59228515625  \\
            0.96875  -0.56689453125  \\
            1.0  -0.541015625  \\
            1.03125  -0.5146484375  \\
            1.0625  -0.48779296875  \\
            1.09375  -0.46044921875  \\
            1.125  -0.4326171875  \\
            1.15625  -0.404541015625  \\
            1.1875  -0.3759765625  \\
            1.21875  -0.34716796875  \\
            1.25  -0.31787109375  \\
            1.28125  -0.288330078125  \\
            1.3125  -0.258544921875  \\
            1.34375  -0.228515625  \\
            1.375  -0.1982421875  \\
            1.40625  -0.1678466796875  \\
            1.4375  -0.13720703125  \\
            1.46875  -0.10650634765625  \\
            1.5  -0.07574462890625  \\
            1.53125  -0.044891357421875  \\
            1.5625  -0.0140228271484375  \\
            1.59375  0.0168304443359375  \\
            1.625  0.047637939453125  \\
            1.65625  0.078369140625  \\
            1.6875  0.10894775390625  \\
            1.71875  0.139404296875  \\
            1.75  0.169677734375  \\
            1.78125  0.19970703125  \\
            1.8125  0.2296142578125  \\
            1.84375  0.25927734375  \\
            1.875  0.288330078125  \\
            1.90625  0.317138671875  \\
            1.9375  0.345703125  \\
            1.96875  0.3740234375  \\
            2.0  0.40185546875  \\
            2.03125  0.429443359375  \\
            2.0625  0.45654296875  \\
            2.09375  0.483154296875  \\
            2.125  0.50927734375  \\
            2.15625  0.5341796875  \\
            2.1875  0.55859375  \\
            2.21875  0.58251953125  \\
            2.25  0.60595703125  \\
            2.28125  0.62890625  \\
            2.3125  0.6513671875  \\
            2.34375  0.6728515625  \\
            2.375  0.69384765625  \\
            2.40625  0.71435546875  \\
            2.4375  0.73388671875  \\
            2.46875  0.7529296875  \\
            2.5  0.77099609375  \\
            2.53125  0.78857421875  \\
            2.5625  0.80517578125  \\
            2.59375  0.8212890625  \\
            2.625  0.83642578125  \\
            2.65625  0.8505859375  \\
            2.6875  0.8642578125  \\
            2.71875  0.876953125  \\
            2.75  0.888671875  \\
            2.78125  0.8994140625  \\
            2.8125  0.90966796875  \\
            2.84375  0.9189453125  \\
            2.875  0.92724609375  \\
            2.90625  0.9345703125  \\
            2.9375  0.94091796875  \\
            2.96875  0.9462890625  \\
            3.0  0.951171875  \\
            3.03125  0.955078125  \\
            3.0625  0.9580078125  \\
            3.09375  0.9599609375  \\
            3.125  0.9609375  \\
            3.15625  0.9609375  \\
            3.1875  0.9599609375  \\
            3.21875  0.95849609375  \\
            3.25  0.9560546875  \\
            3.28125  0.95263671875  \\
            3.3125  0.9482421875  \\
            3.34375  0.94287109375  \\
            3.375  0.9365234375  \\
            3.40625  0.92919921875  \\
            3.4375  0.9208984375  \\
            3.46875  0.912109375  \\
            3.5  0.90234375  \\
            3.53125  0.8916015625  \\
            3.5625  0.8798828125  \\
            3.59375  0.86767578125  \\
            3.625  0.8544921875  \\
            3.65625  0.84033203125  \\
            3.6875  0.8251953125  \\
            3.71875  0.8095703125  \\
            3.75  0.79296875  \\
            3.78125  0.77587890625  \\
            3.8125  0.7578125  \\
            3.84375  0.7392578125  \\
            3.875  0.7197265625  \\
            3.90625  0.69970703125  \\
            3.9375  0.6787109375  \\
            3.96875  0.6572265625  \\
            4.0  0.63525390625  \\
            4.03125  0.61279296875  \\
            4.0625  0.58935546875  \\
            4.09375  0.5654296875  \\
            4.125  0.541015625  \\
            4.15625  0.51611328125  \\
            4.1875  0.490966796875  \\
            4.21875  0.465576171875  \\
            4.25  0.439697265625  \\
            4.28125  0.41357421875  \\
            4.3125  0.386962890625  \\
            4.34375  0.360107421875  \\
            4.375  0.332763671875  \\
            4.40625  0.30517578125  \\
            4.4375  0.27734375  \\
            4.46875  0.249267578125  \\
            4.5  0.22119140625  \\
            4.53125  0.19287109375  \\
            4.5625  0.164306640625  \\
            4.59375  0.1356201171875  \\
            4.625  0.10687255859375  \\
            4.65625  0.078125  \\
            4.6875  0.04931640625  \\
            4.71875  0.020538330078125  \\
            4.75  -0.0082244873046875  \\
            4.78125  -0.03692626953125  \\
            4.8125  -0.0655517578125  \\
            4.84375  -0.09405517578125  \\
            4.875  -0.12249755859375  \\
            4.90625  -0.1507568359375  \\
            4.9375  -0.1788330078125  \\
            4.96875  -0.2066650390625  \\
            5.0  -0.234375  \\
            5.03125  -0.26171875  \\
            5.0625  -0.288818359375  \\
            5.09375  -0.3154296875  \\
            5.125  -0.341796875  \\
            5.15625  -0.367919921875  \\
            5.1875  -0.3935546875  \\
            5.21875  -0.4189453125  \\
            5.25  -0.44384765625  \\
            5.28125  -0.46826171875  \\
            5.3125  -0.4921875  \\
            5.34375  -0.515625  \\
            5.375  -0.5380859375  \\
            5.40625  -0.56005859375  \\
            5.4375  -0.58154296875  \\
            5.46875  -0.6025390625  \\
            5.5  -0.623046875  \\
            5.53125  -0.642578125  \\
            5.5625  -0.66162109375  \\
            5.59375  -0.68017578125  \\
            5.625  -0.69775390625  \\
            5.65625  -0.71484375  \\
            5.6875  -0.7314453125  \\
            5.71875  -0.7470703125  \\
            5.75  -0.76220703125  \\
            5.78125  -0.7763671875  \\
            5.8125  -0.78955078125  \\
            5.84375  -0.80224609375  \\
            5.875  -0.81396484375  \\
            5.90625  -0.8251953125  \\
            5.9375  -0.83544921875  \\
            5.96875  -0.8447265625  \\
            6.0  -0.853515625  \\
            6.03125  -0.861328125  \\
            6.0625  -0.8681640625  \\
            6.09375  -0.8740234375  \\
            6.125  -0.87939453125  \\
            6.15625  -0.8837890625  \\
            6.1875  -0.88720703125  \\
            6.21875  -0.8896484375  \\
            6.25  -0.8916015625  \\
        }
        ;
    \addlegendentry {18}
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            0.03125  -1.0  \\
            0.0625  -0.998779296875  \\
            0.09375  -0.99658203125  \\
            0.125  -0.993408203125  \\
            0.15625  -0.9892578125  \\
            0.1875  -0.984130859375  \\
            0.21875  -0.97802734375  \\
            0.25  -0.970947265625  \\
            0.28125  -0.962890625  \\
            0.3125  -0.953857421875  \\
            0.34375  -0.944091796875  \\
            0.375  -0.933349609375  \\
            0.40625  -0.921630859375  \\
            0.4375  -0.908935546875  \\
            0.46875  -0.8955078125  \\
            0.5  -0.881103515625  \\
            0.53125  -0.865966796875  \\
            0.5625  -0.849853515625  \\
            0.59375  -0.8330078125  \\
            0.625  -0.815185546875  \\
            0.65625  -0.796630859375  \\
            0.6875  -0.77734375  \\
            0.71875  -0.75732421875  \\
            0.75  -0.736572265625  \\
            0.78125  -0.715087890625  \\
            0.8125  -0.69287109375  \\
            0.84375  -0.669921875  \\
            0.875  -0.646240234375  \\
            0.90625  -0.6220703125  \\
            0.9375  -0.59716796875  \\
            0.96875  -0.57177734375  \\
            1.0  -0.545654296875  \\
            1.03125  -0.51904296875  \\
            1.0625  -0.491943359375  \\
            1.09375  -0.4644775390625  \\
            1.125  -0.4365234375  \\
            1.15625  -0.4080810546875  \\
            1.1875  -0.3792724609375  \\
            1.21875  -0.35009765625  \\
            1.25  -0.320556640625  \\
            1.28125  -0.2906494140625  \\
            1.3125  -0.260498046875  \\
            1.34375  -0.23004150390625  \\
            1.375  -0.19940185546875  \\
            1.40625  -0.16851806640625  \\
            1.4375  -0.137451171875  \\
            1.46875  -0.10626220703125  \\
            1.5  -0.074981689453125  \\
            1.53125  -0.04364013671875  \\
            1.5625  -0.01226806640625  \\
            1.59375  0.01911163330078125  \\
            1.625  0.050445556640625  \\
            1.65625  0.08172607421875  \\
            1.6875  0.1129150390625  \\
            1.71875  0.14404296875  \\
            1.75  0.17498779296875  \\
            1.78125  0.20574951171875  \\
            1.8125  0.236328125  \\
            1.84375  0.2667236328125  \\
            1.875  0.2967529296875  \\
            1.90625  0.3265380859375  \\
            1.9375  0.35595703125  \\
            1.96875  0.3851318359375  \\
            2.0  0.4139404296875  \\
            2.03125  0.4422607421875  \\
            2.0625  0.47021484375  \\
            2.09375  0.4976806640625  \\
            2.125  0.524658203125  \\
            2.15625  0.551025390625  \\
            2.1875  0.57666015625  \\
            2.21875  0.601806640625  \\
            2.25  0.62646484375  \\
            2.28125  0.650390625  \\
            2.3125  0.673828125  \\
            2.34375  0.696533203125  \\
            2.375  0.71875  \\
            2.40625  0.740234375  \\
            2.4375  0.760986328125  \\
            2.46875  0.781005859375  \\
            2.5  0.80029296875  \\
            2.53125  0.81884765625  \\
            2.5625  0.83642578125  \\
            2.59375  0.853271484375  \\
            2.625  0.869384765625  \\
            2.65625  0.884521484375  \\
            2.6875  0.89892578125  \\
            2.71875  0.912353515625  \\
            2.75  0.925048828125  \\
            2.78125  0.936767578125  \\
            2.8125  0.947509765625  \\
            2.84375  0.957275390625  \\
            2.875  0.96630859375  \\
            2.90625  0.974365234375  \\
            2.9375  0.9814453125  \\
            2.96875  0.987548828125  \\
            3.0  0.99267578125  \\
            3.03125  0.996826171875  \\
            3.0625  1.0  \\
            3.09375  1.001953125  \\
            3.125  1.00244140625  \\
            3.15625  1.001953125  \\
            3.1875  1.0009765625  \\
            3.21875  0.9990234375  \\
            3.25  0.99658203125  \\
            3.28125  0.9931640625  \\
            3.3125  0.98876953125  \\
            3.34375  0.9833984375  \\
            3.375  0.97705078125  \\
            3.40625  0.9697265625  \\
            3.4375  0.96142578125  \\
            3.46875  0.9521484375  \\
            3.5  0.94189453125  \\
            3.53125  0.930908203125  \\
            3.5625  0.9189453125  \\
            3.59375  0.906005859375  \\
            3.625  0.892333984375  \\
            3.65625  0.877685546875  \\
            3.6875  0.862060546875  \\
            3.71875  0.845703125  \\
            3.75  0.82861328125  \\
            3.78125  0.810546875  \\
            3.8125  0.791748046875  \\
            3.84375  0.772216796875  \\
            3.875  0.751953125  \\
            3.90625  0.73095703125  \\
            3.9375  0.709228515625  \\
            3.96875  0.686767578125  \\
            4.0  0.66357421875  \\
            4.03125  0.639892578125  \\
            4.0625  0.615478515625  \\
            4.09375  0.590576171875  \\
            4.125  0.56494140625  \\
            4.15625  0.538818359375  \\
            4.1875  0.51220703125  \\
            4.21875  0.485107421875  \\
            4.25  0.4576416015625  \\
            4.28125  0.4298095703125  \\
            4.3125  0.4014892578125  \\
            4.34375  0.372802734375  \\
            4.375  0.34375  \\
            4.40625  0.3143310546875  \\
            4.4375  0.28466796875  \\
            4.46875  0.254638671875  \\
            4.5  0.22442626953125  \\
            4.53125  0.19403076171875  \\
            4.5625  0.1634521484375  \\
            4.59375  0.1326904296875  \\
            4.625  0.101837158203125  \\
            4.65625  0.0709228515625  \\
            4.6875  0.0399169921875  \\
            4.71875  0.00888824462890625  \\
            4.75  -0.0221405029296875  \\
            4.78125  -0.0531463623046875  \\
            4.8125  -0.0841064453125  \\
            4.84375  -0.114959716796875  \\
            4.875  -0.14569091796875  \\
            4.90625  -0.17626953125  \\
            4.9375  -0.20672607421875  \\
            4.96875  -0.2369384765625  \\
            5.0  -0.2669677734375  \\
            5.03125  -0.296630859375  \\
            5.0625  -0.3260498046875  \\
            5.09375  -0.3551025390625  \\
            5.125  -0.3839111328125  \\
            5.15625  -0.412353515625  \\
            5.1875  -0.4404296875  \\
            5.21875  -0.468017578125  \\
            5.25  -0.4952392578125  \\
            5.28125  -0.52197265625  \\
            5.3125  -0.548095703125  \\
            5.34375  -0.573486328125  \\
            5.375  -0.598388671875  \\
            5.40625  -0.622802734375  \\
            5.4375  -0.646484375  \\
            5.46875  -0.669677734375  \\
            5.5  -0.692138671875  \\
            5.53125  -0.7138671875  \\
            5.5625  -0.735107421875  \\
            5.59375  -0.755615234375  \\
            5.625  -0.775390625  \\
            5.65625  -0.79443359375  \\
            5.6875  -0.8125  \\
            5.71875  -0.829833984375  \\
            5.75  -0.846435546875  \\
            5.78125  -0.862060546875  \\
            5.8125  -0.876953125  \\
            5.84375  -0.89111328125  \\
            5.875  -0.904296875  \\
            5.90625  -0.91650390625  \\
            5.9375  -0.927978515625  \\
            5.96875  -0.9384765625  \\
            6.0  -0.947998046875  \\
            6.03125  -0.956787109375  \\
            6.0625  -0.964599609375  \\
            6.09375  -0.971435546875  \\
            6.125  -0.977294921875  \\
            6.15625  -0.982177734375  \\
            6.1875  -0.986083984375  \\
            6.21875  -0.989013671875  \\
            6.25  -0.990966796875  \\
        }
        ;
    \addlegendentry {20}
    \nextgroupplot[xmode=normal,ymode=log, title={\subcaption{Relative Error \label{fig:ode:evol:error:sp2}}}, xlabel={Register Width}, ymin={0.001}, ymax={1.0}, xtick={{14,16,...,20}}, yshift={-1.0cm}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            14.0  0.03584496896159822  \\
            16.0  0.022443910255855702  \\
            18.0  0.02100274515560804  \\
            20.0  0.019237862831241737  \\
        }
        ;
    \addlegendentry {$u_1$}
    \addplot+
        table[row sep={\\}]
        {
            \\
            14.0  0.04042680202987401  \\
            16.0  0.024720833628204906  \\
            18.0  0.02322682944369323  \\
            20.0  0.02094315684035629  \\
        }
        ;
    \addlegendentry {$u_2$}
    \addplot+
        table[row sep={\\}]
        {
            \\
            14.0  0.038280992082511164  \\
            16.0  0.023647813528573276  \\
            18.0  0.022179820367156704  \\
            20.0  0.02013704830722425  \\
        }
        ;
    \addlegendentry {$u$}
    \nextgroupplot[xmode=normal,ymode=log, title={\subcaption{Relative Error \label{fig:ode:evol:error:sp3}}}, xlabel={Register Width}, ymin={0.001}, ymax={1.0}, xtick={{14,16,...,20}}, yshift={-1.0cm}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            14.0  0.05990978705704608  \\
            16.0  0.012866947902530861  \\
            18.0  0.008579950201085358  \\
            20.0  0.006752062700301697  \\
        }
        ;
    \addlegendentry {$u_1$}
    \addplot+
        table[row sep={\\}]
        {
            \\
            14.0  0.06361906167083499  \\
            16.0  0.015457842563208177  \\
            18.0  0.009443863064173486  \\
            20.0  0.007714099757963137  \\
        }
        ;
    \addlegendentry {$u_2$}
    \addplot+
        table[row sep={\\}]
        {
            \\
            14.0  0.061818973830710916  \\
            16.0  0.014240099491815891  \\
            18.0  0.009028468836319024  \\
            20.0  0.007255971769578844  \\
        }
        ;
    \addlegendentry {$u$}
    \nextgroupplot[xmode=normal,ymode=log, title={\subcaption{Relative Error \label{fig:ode:evol:error:sp4}}}, xlabel={Register Width}, ymin={0.001}, ymax={1.0}, xtick={{14,16,...,20}}, yshift={-1.0cm}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            14.0  0.3106608688758256  \\
            16.0  0.024045816383215197  \\
            18.0  0.012393058631556325  \\
            20.0  0.006511293803115637  \\
        }
        ;
    \addlegendentry {$u_1$}
    \addplot+
        table[row sep={\\}]
        {
            \\
            14.0  0.32148063283213574  \\
            16.0  0.026913322390007526  \\
            18.0  0.01364593296687701  \\
            20.0  0.0070122820681520715  \\
        }
        ;
    \addlegendentry {$u_2$}
    \addplot+
        table[row sep={\\}]
        {
            \\
            14.0  0.31614216262337536  \\
            16.0  0.025526523197392976  \\
            18.0  0.013037463007387399  \\
            20.0  0.006767588516514904  \\
        }
        ;
    \addlegendentry {$u$}
    \nextgroupplot[xmode=normal,ymode=log, title={\subcaption{Relative Error \label{fig:ode:evol:error:sp5}}}, xlabel={Register Width}, ymin={0.001}, ymax={1.0}, xtick={{14,16,...,20}}, yshift={-1.0cm}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            14.0  0.5414223238520993  \\
            16.0  0.1628991457890555  \\
            18.0  0.05674349778863701  \\
            20.0  0.012078836380536443  \\
        }
        ;
    \addlegendentry {$u_1$}
    \addplot+
        table[row sep={\\}]
        {
            \\
            14.0  0.5465003597533938  \\
            16.0  0.17466443498622283  \\
            18.0  0.06400608613089297  \\
            20.0  0.013087702427686407  \\
        }
        ;
    \addlegendentry {$u_2$}
    \addplot+
        table[row sep={\\}]
        {
            \\
            14.0  0.5439664854051666  \\
            16.0  0.16888246409815957  \\
            18.0  0.06048278065212372  \\
            20.0  0.012593220862987404  \\
        }
        ;
    \addlegendentry {$u$}
\end{groupplot}
\end{tikzpicture}

